A comparison between short GRB afterglows and AT2017gfo: shedding light on kilonovae properties

Multi-messenger astronomy received a great boost following the discovery of kilonova AT2017gfo, the optical counterpart of the gravitational wave source GW170817 associated with the short gamma-ray burst GRB 170817A. AT2017gfo was the first kilonova that could be extensively monitored in time both photometrically and spectroscopically. Previously, only few candidates have been observed against the glare of short GRB afterglows. In this work, we aim to search the fingerprints of AT2017gfo-like kilonova emissions in the optical/NIR light curves of 39 short GRBs with known redshift. For the first time, our results allow us to study separately the range of luminosity of the blue and red components of AT2017gfo-like kilonovae in short GRBs. In particular, the red component is similar in luminosity to AT2017gfo, while the blue kilonova can be more than 10 times brighter. Finally, we find further evidence to support all the claimed kilonova detections and we exclude an AT2017gfo-like kilonova in GRBs 050509B and 061201.

==> (inline-0) <==
\begin{longtable}{l c      c c       c       c       c      c     c     c     c}
\caption{Table with GRB and AT2017gfo luminosity ratios}\label{tab:ratiolum}\\
GRB  &  time  &  Band  &  $L_{GRB}$  &  $L_{KN}$  &  $L_{GRB}/L_{kn}$  &  z  &  $\lambda_{rest}$  &  $\lambda_{obs}$ \\
     &   hr   &    eff.           &  $10^{26}$ erg/s Hz$^{-1}$  &  $10^{26}$ erg/s Hz$^{-1}$  &                   &     &  nm  &  nm \\
\hline
\hline
\endfirsthead

\multicolumn{9}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\midrule
\endhead

\midrule
\multicolumn{9}{r}{{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot
\footnotetext

050509B  &  40.9  &  g*  &  < 3.21  &  1.24  &   < 2.59  &  0.225  &  391.7  &  479.8 \\
050509B  &  77.1  &  V  &  < 0.50  &  0.36  &   < 1.38  &  0.225  &  454.9  &  557.1 \\
050509B  &  155.6  &  V  &  < 5.01  &  0.08  &   < 59.43  &  0.225  &  454.9  &  557.1 \\
050509B  &  233.0  &  V  &  < 10.50  &  0.08  &   < 123.82  &  0.225  &  454.9  &  557.1 \\
050509B  &  16.1  &  R  &  < 60.60  &  10.50  &   < 5.77  &  0.225  &  523.5  &  641.2 \\
050509B  &  21.2  &  R  &  < 2.62  &  8.58  &   < 0.31  &  0.225  &  523.5  &  641.2 \\
050509B  &  36.6  &  R  &  < 0.96  &  4.50  &   < 0.21  &  0.225  &  523.5  &  641.2 \\
050509B  &  40.9  &  R  &  < 7.22  &  3.91  &   < 1.85  &  0.225  &  523.5  &  641.2 \\
050509B  &  52.2  &  R  &  < 1.67  &  2.39  &   < 0.70  &  0.225  &  523.5  &  641.2 \\
050509B  &  156.9  &  R  &  < 4.55  &  0.17  &   < 26.76  &  0.225  &  523.5  &  641.2 \\
050509B  &  191.9  &  I  &  < 57.10  &  0.29  &   < 194.22  &  0.225  &  645.5  &  790.6 \\
050509B  &  16.4  &  J  &  < 68.70  &  9.65  &   < 7.12  &  0.225  &  1023.5  &  1253.5 \\
050509B  &  34.1  &  J  &  < 157.00  &  8.23  &   < 19.08  &  0.225  &  1023.5  &  1253.5 \\
050509B  &  132.7  &  J  &  < 43.30  &  2.89  &   < 14.98  &  0.225  &  1023.5  &  1253.5 \\
050509B  &  172.3  &  J  &  < 27.30  &  1.38  &   < 19.78  &  0.225  &  1023.5  &  1253.5 \\
050509B  &  14.2  &  H  &  < 110.00  &  9.37  &   < 11.74  &  0.225  &  1348.3  &  1651.5 \\
050509B  &  18.4  &  H  &  < 83.70  &  9.39  &   < 8.91  &  0.225  &  1348.3  &  1651.5 \\
050509B  &  73.4  &  H  &  < 101.00  &  6.80  &   < 14.85  &  0.225  &  1348.3  &  1651.5 \\
050509B  &  15.8  &  K  &  < 262.00  &  7.88  &   < 33.25  &  0.225  &  1764.6  &  2161.2 \\
050709  &  38.2  &  V  &  < 53.60  &  3.17  &   < 16.91  &  0.161  &  480.0  &  557.1 \\
050709  &  50.9  &  V  & $ 4.17 \pm 0.46 $ &  1.78  &  2.34  &  0.161  &  480.0  &  557.1 \\
050709  &  90.2  &  V  &  < 2.34  &  0.29  &   < 7.96  &  0.161  &  480.0  &  557.1 \\
050709  &  216.8  &  V  &  < 3.89  &  0.11  &   < 35.36  &  0.161  &  480.0  &  557.1 \\
050709  &  23.7  &  R  &  < 82.20  &  7.87  &   < 10.44  &  0.161  &  552.5  &  641.2 \\
050709  &  24.5  &  R  &  < 327.00  &  7.64  &   < 42.80  &  0.161  &  552.5  &  641.2 \\
050709  &  25.5  &  R  &  < 47.30  &  7.40  &   < 6.39  &  0.161  &  552.5  &  641.2 \\
050709  &  29.3  &  R  & $ 15.20 \pm 0.78 $ &  6.51  &  2.33  &  0.161  &  552.5  &  641.2 \\
050709  &  51.1  &  R  & $ 5.86 \pm 0.33 $ &  2.91  &  2.01  &  0.161  &  552.5  &  641.2 \\
050709  &  51.7  &  R  & $ 7.62 \pm 1.69 $ &  2.83  &  2.69  &  0.161  &  552.5  &  641.2 \\
050709  &  137.4  &  R  &  < 1.43  &  0.27  &   < 5.28  &  0.161  &  552.5  &  641.2 \\
050709  &  152.6  &  R  &  < 4.73  &  0.21  &   < 22.96  &  0.161  &  552.5  &  641.2 \\
050709  &  173.2  &  R  &  < 47.30  &  0.18  &   < 259.89  &  0.161  &  552.5  &  641.2 \\
050709  &  216.7  &  R  &  < 2.98  &  0.16  &   < 18.74  &  0.161  &  552.5  &  641.2 \\
050709  &  25.6  &  i*  &  < 155.00  &  8.66  &   < 17.90  &  0.161  &  659.6  &  765.5 \\
050709  &  50.8  &  I  & $ 3.73 \pm 0.75 $ &  4.50  &  0.83  &  0.161  &  681.2  &  790.6 \\
050709  &  90.4  &  I  &  < 3.73  &  1.67  &   < 2.23  &  0.161  &  681.2  &  790.6 \\
050709  &  115.8  &  I  & $ 2.21 \pm 0.04 $ &  1.03  &  2.15  &  0.161  &  681.2  &  790.6 \\
050709  &  172.3  &  I  &  < 1.96  &  0.40  &   < 4.84  &  0.161  &  681.2  &  790.6 \\
050709  &  202.6  &  I  & $ 1.11 \pm 0.05 $ &  0.32  &  3.48  &  0.161  &  681.2  &  790.6 \\
050709  &  116.7  &  K  & $ 6.24 \pm 5.65 $ &  6.28  &  0.99  &  0.161  &  1862.2  &  2161.2 \\
050724  &  66.1  &  V  &  < 18.00  &  0.49  &   < 36.51  &  0.258  &  442.9  &  557.1 \\
050724  &  27.8  &  R  & $ 57.80 \pm 5.00 $ &  6.38  &  9.06  &  0.258  &  509.7  &  641.2 \\
050724  &  46.7  &  R  &  < 27.90  &  2.92  &   < 9.55  &  0.258  &  509.7  &  641.2 \\
050724  &  65.8  &  R  &  < 19.30  &  1.12  &   < 17.23  &  0.258  &  509.7  &  641.2 \\
050724  &  27.7  &  I  & $ 48.50 \pm 5.69 $ &  8.07  &  6.01  &  0.258  &  628.5  &  790.6 \\
050724  &  29.2  &  I  &  < 157.00  &  7.73  &   < 20.31  &  0.258  &  628.5  &  790.6 \\
050724  &  66.1  &  I  & $ 5.69 \pm 2.07 $ &  2.34  &  2.43  &  0.258  &  628.5  &  790.6 \\
050724  &  27.7  &  K  &  < 93.10  &  7.93  &   < 11.74  &  0.258  &  1718.0  &  2161.2 \\
051221A  &  17.4  &  r*  & $ 203.00 \pm 15.50 $ &  7.93  &  25.60  &  0.546  &  404.8  &  625.9 \\
051221A  &  33.4  &  r*  & $ 75.60 \pm 8.95 $ &  2.34  &  32.31  &  0.546  &  404.8  &  625.9 \\
051221A  &  49.0  &  r*  & $ 76.50 \pm 22.80 $ &  1.00  &  76.50  &  0.546  &  404.8  &  625.9 \\
051221A  &  80.0  &  r*  & $ 40.70 \pm 8.95 $ &  0.15  &  276.87  &  0.546  &  404.8  &  625.9 \\
051221A  &  95.6  &  r*  &  < 44.70  &  0.10  &   < 470.03  &  0.546  &  404.8  &  625.9 \\
051221A  &  17.6  &  i*  & $ 187.00 \pm 43.90 $ &  9.86  &  18.97  &  0.546  &  495.2  &  765.5 \\
051221A  &  33.0  &  i*  & $ 67.50 \pm 26.00 $ &  4.31  &  15.66  &  0.546  &  495.2  &  765.5 \\
051221A  &  33.2  &  z*  & $ 89.50 \pm 38.20 $ &  5.78  &  15.48  &  0.546  &  581.2  &  898.5 \\
060502B  &  31.7  &  r*  &  < 11.50  &  4.63  &   < 2.48  &  0.287  &  486.3  &  625.9 \\
060614  &  18.5  &  uvm2  & $ 60.60 \pm 24.60 $ &  0.43  &  140.93  &  0.125  &  199.5  &  224.4 \\
060614  &  23.0  &  uvm2  & $ 30.40 \pm 22.40 $ &  0.23  &  129.36  &  0.125  &  199.5  &  224.4 \\
060614  &  32.8  &  uvm2  & $ 5.73 \pm 1.22 $ &  0.06  &  88.70  &  0.125  &  199.5  &  224.4 \\
060614  &  76.0  &  uvm2  &  < 2.04  &  0.00  &   < 1020.00  &  0.125  &  199.5  &  224.4 \\
060614  &  18.4  &  uvu  & $ 107.00 \pm 20.50 $ &  3.75  &  28.53  &  0.125  &  307.8  &  346.3 \\
060614  &  22.7  &  uvu  & $ 82.90 \pm 14.90 $ &  2.66  &  31.17  &  0.125  &  307.8  &  346.3 \\
060614  &  27.0  &  uvu  & $ 28.50 \pm 10.80 $ &  1.79  &  15.92  &  0.125  &  307.8  &  346.3 \\
060614  &  31.9  &  uvu  & $ 11.00 \pm 2.98 $ &  0.89  &  12.40  &  0.125  &  307.8  &  346.3 \\
060614  &  74.8  &  uvu  &  < 7.77  &  0.03  &   < 249.84  &  0.125  &  307.8  &  346.3 \\
060614  &  245.7  &  uvu  &  < 1.95  &  0.01  &   < 202.70  &  0.125  &  307.8  &  346.3 \\
060614  &  18.4  &  B  & $ 108.00 \pm 30.60 $ &  7.21  &  14.98  &  0.125  &  387.4  &  435.8 \\
060614  &  22.7  &  B  & $ 95.20 \pm 22.50 $ &  5.33  &  17.86  &  0.125  &  387.4  &  435.8 \\
060614  &  27.0  &  B  & $ 72.20 \pm 20.40 $ &  3.90  &  18.51  &  0.125  &  387.4  &  435.8 \\
060614  &  32.0  &  B  &  < 15.60  &  2.48  &   < 6.29  &  0.125  &  387.4  &  435.8 \\
060614  &  74.8  &  B  &  < 13.00  &  0.17  &   < 76.47  &  0.125  &  387.4  &  435.8 \\
060614  &  224.9  &  B  &  < 9.00  &  0.04  &   < 223.88  &  0.125  &  387.4  &  435.8 \\
060614  &  18.5  &  V  & $ 164.00 \pm 62.30 $ &  9.46  &  17.34  &  0.125  &  495.2  &  557.1 \\
060614  &  22.9  &  V  &  < 107.00  &  7.65  &   < 13.99  &  0.125  &  495.2  &  557.1 \\
060614  &  27.2  &  V  &  < 107.00  &  6.19  &   < 17.29  &  0.125  &  495.2  &  557.1 \\
060614  &  32.0  &  V  & $ 26.90 \pm 9.91 $ &  4.66  &  5.77  &  0.125  &  495.2  &  557.1 \\
060614  &  36.7  &  V  & $ 42.20 \pm 1.18 $ &  3.62  &  11.66  &  0.125  &  495.2  &  557.1 \\
060614  &  60.5  &  V  & $ 10.60 \pm 0.71 $ &  1.01  &  10.49  &  0.125  &  495.2  &  557.1 \\
060614  &  74.9  &  V  &  < 29.50  &  0.61  &   < 48.68  &  0.125  &  495.2  &  557.1 \\
060614  &  82.4  &  V  & $ 5.27 \pm 0.45 $ &  0.40  &  13.18  &  0.125  &  495.2  &  557.1 \\
060614  &  167.0  &  V  & $ 1.73 \pm 0.45 $ &  0.11  &  15.18  &  0.125  &  495.2  &  557.1 \\
060614  &  217.1  &  V  &  < 20.40  &  0.10  &   < 194.29  &  0.125  &  495.2  &  557.1 \\
060614  &  12.7  &  R  & $ 206.00 \pm 5.78 $ &  11.90  &  17.31  &  0.125  &  569.9  &  641.2 \\
060614  &  12.8  &  R  & $ 204.00 \pm 3.80 $ &  11.90  &  17.14  &  0.125  &  569.9  &  641.2 \\
060614  &  12.8  &  R  & $ 206.00 \pm 3.83 $ &  11.90  &  17.31  &  0.125  &  569.9  &  641.2 \\
060614  &  12.8  &  R  & $ 201.00 \pm 3.73 $ &  11.90  &  16.89  &  0.125  &  569.9  &  641.2 \\
060614  &  12.8  &  R  & $ 201.00 \pm 3.73 $ &  11.90  &  16.89  &  0.125  &  569.9  &  641.2 \\
060614  &  12.9  &  R  & $ 204.00 \pm 3.80 $ &  11.90  &  17.14  &  0.125  &  569.9  &  641.2 \\
060614  &  12.9  &  R  & $ 199.00 \pm 3.70 $ &  11.80  &  16.86  &  0.125  &  569.9  &  641.2 \\
060614  &  12.9  &  R  & $ 201.00 \pm 5.62 $ &  11.80  &  17.03  &  0.125  &  569.9  &  641.2 \\
060614  &  12.9  &  R  & $ 201.00 \pm 3.73 $ &  11.80  &  17.03  &  0.125  &  569.9  &  641.2 \\
060614  &  14.4  &  R  & $ 201.00 \pm 1.86 $ &  11.20  &  17.95  &  0.125  &  569.9  &  641.2 \\
060614  &  15.8  &  R  & $ 175.00 \pm 1.62 $ &  10.70  &  16.36  &  0.125  &  569.9  &  641.2 \\
060614  &  16.9  &  R  & $ 168.00 \pm 1.56 $ &  10.30  &  16.31  &  0.125  &  569.9  &  641.2 \\
060614  &  17.9  &  R  & $ 155.00 \pm 1.43 $ &  9.96  &  15.56  &  0.125  &  569.9  &  641.2 \\
060614  &  18.6  &  R  & $ 135.00 \pm 3.78 $ &  9.75  &  13.85  &  0.125  &  569.9  &  641.2 \\
060614  &  19.2  &  R  & $ 130.00 \pm 2.42 $ &  9.53  &  13.64  &  0.125  &  569.9  &  641.2 \\
060614  &  19.2  &  R  & $ 138.00 \pm 1.27 $ &  9.53  &  14.48  &  0.125  &  569.9  &  641.2 \\
060614  &  19.3  &  R  & $ 135.00 \pm 1.25 $ &  9.51  &  14.20  &  0.125  &  569.9  &  641.2 \\
060614  &  19.4  &  R  & $ 145.00 \pm 1.34 $ &  9.48  &  15.30  &  0.125  &  569.9  &  641.2 \\
060614  &  19.4  &  R  & $ 130.00 \pm 1.20 $ &  9.45  &  13.76  &  0.125  &  569.9  &  641.2 \\
060614  &  28.6  &  R  & $ 64.00 \pm 13.70 $ &  6.90  &  9.28  &  0.125  &  569.9  &  641.2 \\
060614  &  31.5  &  R  & $ 60.60 \pm 16.40 $ &  6.23  &  9.73  &  0.125  &  569.9  &  641.2 \\
060614  &  36.8  &  R  & $ 48.70 \pm 0.91 $ &  5.21  &  9.35  &  0.125  &  569.9  &  641.2 \\
060614  &  38.0  &  R  & $ 60.20 \pm 19.20 $ &  5.04  &  11.94  &  0.125  &  569.9  &  641.2 \\
060614  &  38.9  &  R  & $ 31.80 \pm 1.81 $ &  4.91  &  6.48  &  0.125  &  569.9  &  641.2 \\
060614  &  39.9  &  R  & $ 38.70 \pm 1.08 $ &  4.76  &  8.13  &  0.125  &  569.9  &  641.2 \\
060614  &  60.6  &  R  & $ 13.30 \pm 0.63 $ &  1.95  &  6.82  &  0.125  &  569.9  &  641.2 \\
060614  &  82.5  &  R  & $ 6.98 \pm 0.26 $ &  0.91  &  7.70  &  0.125  &  569.9  &  641.2 \\
060614  &  103.3  &  R  & $ 4.83 \pm 0.27 $ &  0.62  &  7.77  &  0.125  &  569.9  &  641.2 \\
060614  &  143.8  &  R  & $ 2.44 \pm 0.21 $ &  0.28  &  8.65  &  0.125  &  569.9  &  641.2 \\
060614  &  230.7  &  R  & $ 0.76 \pm 0.21 $ &  0.16  &  4.69  &  0.125  &  569.9  &  641.2 \\
060614  &  13.8  &  I  & $ 271.00 \pm 26.20 $ &  12.90  &  21.01  &  0.125  &  702.8  &  790.6 \\
060614  &  37.0  &  I  & $ 50.30 \pm 1.89 $ &  6.45  &  7.80  &  0.125  &  702.8  &  790.6 \\
060614  &  60.8  &  I  & $ 16.00 \pm 2.72 $ &  3.46  &  4.62  &  0.125  &  702.8  &  790.6 \\
060614  &  82.3  &  I  & $ 10.00 \pm 0.97 $ &  2.09  &  4.78  &  0.125  &  702.8  &  790.6 \\
060614  &  167.3  &  I  & $ 2.50 \pm 0.51 $ &  0.49  &  5.15  &  0.125  &  702.8  &  790.6 \\
060614  &  13.8  &  J  & $ 326.00 \pm 31.40 $ &  9.60  &  33.96  &  0.125  &  1114.3  &  1253.5 \\
060614  &  16.4  &  J  & $ 245.00 \pm 4.55 $ &  9.74  &  25.15  &  0.125  &  1114.3  &  1253.5 \\
060614  &  16.1  &  K  & $ 351.00 \pm 23.40 $ &  6.88  &  51.02  &  0.125  &  1921.1  &  2161.2 \\
060614  &  16.2  &  K  & $ 341.00 \pm 26.10 $ &  6.88  &  49.56  &  0.125  &  1921.1  &  2161.2 \\
060614  &  35.8  &  K  & $ 146.00 \pm 12.60 $ &  7.12  &  20.51  &  0.125  &  1921.1  &  2161.2 \\
061006  &  34.6  &  R  & $ 77.40 \pm 8.78 $ &  3.20  &  24.19  &  0.438  &  446.0  &  641.2 \\
061006  &  31.9  &  I  & $ 129.00 \pm 8.78 $ &  5.76  &  22.40  &  0.438  &  549.9  &  790.6 \\
061006  &  41.7  &  I  & $ 134.00 \pm 11.40 $ &  4.18  &  32.06  &  0.438  &  549.9  &  790.6 \\
061201  &  29.8  &  I  &  < 2.76  &  7.97  &   < 0.35  &  0.111  &  711.6  &  790.6 \\
061201  &  73.3  &  I  &  < 1.91  &  2.74  &   < 0.70  &  0.111  &  711.6  &  790.6 \\
070429B  &  14.2  &  J  &  < 900.00  &  13.10  &   < 68.70  &  0.902  &  659.1  &  1253.5 \\
070714B  &  54.9  &  R  & $ 60.20 \pm 19.20 $ &  0.23  &  262.88  &  0.923  &  333.4  &  641.2 \\
070714B  &  12.5  &  J  &  < 2140.00  &  13.90  &   < 153.96  &  0.923  &  651.9  &  1253.5 \\
070714B  &  12.5  &  K  & $ 647.00 \pm 206.00 $ &  9.51  &  68.03  &  0.923  &  1123.9  &  2161.2 \\
070724A  &  14.7  &  I  &  < 272.00  &  10.40  &   < 26.15  &  0.456  &  543.0  &  790.6 \\
070724A  &  47.0  &  I  &  < 235.00  &  3.32  &   < 70.78  &  0.456  &  543.0  &  790.6 \\
070724A  &  81.0  &  I  &  < 257.00  &  0.76  &   < 336.83  &  0.456  &  543.0  &  790.6 \\
070724A  &  114.1  &  I  &  < 246.00  &  0.39  &   < 622.78  &  0.456  &  543.0  &  790.6 \\
070724A  &  163.3  &  I  &  < 742.00  &  0.17  &   < 4364.71  &  0.456  &  543.0  &  790.6 \\
070724A  &  229.1  &  I  &  < 293.00  &  0.13  &   < 2253.85  &  0.456  &  543.0  &  790.6 \\
070724A  &  14.7  &  J  &  < 482.00  &  9.55  &   < 50.47  &  0.456  &  861.0  &  1253.5 \\
070724A  &  47.0  &  J  &  < 428.00  &  5.72  &   < 74.83  &  0.456  &  861.0  &  1253.5 \\
070724A  &  81.0  &  J  &  < 1940.00  &  2.78  &   < 697.84  &  0.456  &  861.0  &  1253.5 \\
070724A  &  114.1  &  J  &  < 1470.00  &  1.96  &   < 750.00  &  0.456  &  861.0  &  1253.5 \\
070724A  &  163.3  &  J  &  < 954.00  &  0.92  &   < 1034.71  &  0.456  &  861.0  &  1253.5 \\
070724A  &  229.2  &  J  &  < 902.00  &  0.40  &   < 2243.78  &  0.456  &  861.0  &  1253.5 \\
070724A  &  18.6  &  K  &  < 3850.00  &  9.00  &   < 427.78  &  0.456  &  1484.4  &  2161.2 \\
070809  &  23.9  &  g*  &  < 11.50  &  2.65  &   < 4.34  &  0.473  &  325.7  &  479.8 \\
070809  &  23.8  &  R  & $ 21.80 \pm 6.66 $ &  6.32  &  3.45  &  0.473  &  435.3  &  641.2 \\
071227  &  21.0  &  g*  &  < 9.41  &  4.22  &   < 2.23  &  0.381  &  347.4  &  479.8 \\
071227  &  21.0  &  r*  &  < 14.80  &  7.85  &   < 1.89  &  0.381  &  453.2  &  625.9 \\
071227  &  21.0  &  i*  &  < 30.70  &  8.18  &   < 3.75  &  0.381  &  554.3  &  765.5 \\
071227  &  21.0  &  z*  &  < 25.40  &  10.10  &   < 2.51  &  0.381  &  650.6  &  898.5 \\
071227  &  21.0  &  J  &  < 365.00  &  8.96  &   < 40.74  &  0.381  &  907.7  &  1253.5 \\
071227  &  21.0  &  H  &  < 913.00  &  9.75  &   < 93.64  &  0.381  &  1195.8  &  1651.5 \\
080905A  &  15.6  &  r*  &  < 13.60  &  9.98  &   < 1.36  &  0.122  &  557.9  &  625.9 \\
080905A  &  12.8  &  R  & $ 3.49 \pm 1.15 $ &  11.90  &  0.29  &  0.122  &  571.6  &  641.2 \\
080905A  &  32.1  &  R  &  < 1.77  &  6.14  &   < 0.29  &  0.122  &  571.6  &  641.2 \\
080905A  &  15.6  &  J  &  < 101.00  &  9.70  &   < 10.41  &  0.122  &  1117.5  &  1253.5 \\
090515  &  17.8  &  r*  & $ 4.00 \pm 1.43 $ &  9.10  &  0.44  &  0.403  &  446.1  &  625.9 \\
100625A  &  23.4  &  J  &  < 55.10  &  8.65  &   < 6.37  &  0.452  &  863.3  &  1253.5 \\
100816A  &  26.6  &  r*  & $ 79.50 \pm 16.10 $ &  2.64  &  30.11  &  0.805  &  346.8  &  625.9 \\
100816A  &  53.2  &  r*  & $ 66.10 \pm 13.40 $ &  0.24  &  269.80  &  0.805  &  346.8  &  625.9 \\
130603B  &  28.2  &  g*  &  < 6.39  &  2.38  &   < 2.68  &  0.356  &  353.8  &  479.8 \\
130603B  &  23.0  &  r*  &  < 10.10  &  7.14  &   < 1.41  &  0.356  &  461.6  &  625.9 \\
130603B  &  23.8  &  r*  &  < 15.50  &  6.82  &   < 2.27  &  0.356  &  461.6  &  625.9 \\
130603B  &  28.3  &  r*  & $ 7.06 \pm 1.68 $ &  5.28  &  1.34  &  0.356  &  461.6  &  625.9 \\
130603B  &  23.0  &  i*  &  < 19.50  &  7.59  &   < 2.57  &  0.356  &  564.6  &  765.5 \\
130603B  &  28.5  &  i*  &  < 16.10  &  6.35  &   < 2.54  &  0.356  &  564.6  &  765.5 \\
130603B  &  28.5  &  J  &  < 121.00  &  8.54  &   < 14.17  &  0.356  &  924.4  &  1253.5 \\
130603B  &  164.7  &  H  & $ 5.71 \pm 1.01 $ &  1.88  &  3.04  &  0.356  &  1217.9  &  1651.5 \\
140903A  &  27.5  &  r*  &  < 430.00  &  5.57  &   < 77.20  &  0.351  &  463.3  &  625.9 \\
140903A  &  44.4  &  r*  &  < 156.00  &  2.24  &   < 69.64  &  0.351  &  463.3  &  625.9 \\
140903A  &  79.8  &  r*  &  < 89.90  &  0.34  &   < 262.10  &  0.351  &  463.3  &  625.9 \\
140903A  &  29.0  &  i*  & $ 81.40 \pm 10.40 $ &  6.27  &  12.98  &  0.351  &  566.6  &  765.5 \\
150101B  &  35.1  &  r*  & $ 10.10 \pm 1.52 $ &  4.86  &  2.08  &  0.134  &  551.9  &  625.9 \\
150101B  &  56.1  &  r*  & $ 6.25 \pm 1.70 $ &  1.96  &  3.19  &  0.134  &  551.9  &  625.9 \\
150101B  &  226.6  &  r*  &  < 3.39  &  0.14  &   < 24.04  &  0.134  &  551.9  &  625.9 \\
150101B  &  203.7  &  J  &  < 33.90  &  1.05  &   < 32.29  &  0.134  &  1105.4  &  1253.5 \\
150423A  &  90.2  &  z*  &  < 7840.00  &  0.07  &   < 114956.00  &  1.394  &  375.3  &  898.5 \\
150424A  &  21.2  &  uvu  &  < 379.00  &  1.87  &   < 202.67  &  0.300  &  266.4  &  346.3 \\
150424A  &  39.7  &  uvu  &  < 456.00  &  0.17  &   < 2698.22  &  0.300  &  266.4  &  346.3 \\
150424A  &  169.9  &  uvu  &  < 288.00  &  0.01  &   < 23801.70  &  0.300  &  266.4  &  346.3 \\
150424A  &  27.6  &  B  &  < 494.00  &  2.28  &   < 216.67  &  0.300  &  335.2  &  435.8 \\
150424A  &  33.4  &  g*  & $ 43.90 \pm 4.23 $ &  1.42  &  30.92  &  0.300  &  369.1  &  479.8 \\
150424A  &  51.0  &  g*  &  < 33.90  &  0.47  &   < 71.97  &  0.300  &  369.1  &  479.8 \\
150424A  &  69.1  &  g*  &  < 14.80  &  0.12  &   < 118.40  &  0.300  &  369.1  &  479.8 \\
150424A  &  88.0  &  g*  &  < 10.20  &  0.06  &   < 175.86  &  0.300  &  369.1  &  479.8 \\
150424A  &  124.6  &  g*  &  < 40.80  &  0.04  &   < 1108.70  &  0.300  &  369.1  &  479.8 \\
150424A  &  143.3  &  g*  &  < 25.70  &  0.03  &   < 823.72  &  0.300  &  369.1  &  479.8 \\
150424A  &  180.1  &  g*  &  < 19.50  &  0.03  &   < 693.95  &  0.300  &  369.1  &  479.8 \\
150424A  &  34.4  &  V  &  < 1010.00  &  2.59  &   < 389.96  &  0.300  &  428.5  &  557.1 \\
150424A  &  16.4  &  r*  & $ 157.00 \pm 16.70 $ &  10.30  &  15.24  &  0.300  &  481.4  &  625.9 \\
150424A  &  33.5  &  r*  & $ 53.80 \pm 3.58 $ &  3.98  &  13.52  &  0.300  &  481.4  &  625.9 \\
150424A  &  51.0  &  r*  &  < 15.90  &  1.78  &   < 8.93  &  0.300  &  481.4  &  625.9 \\
150424A  &  69.1  &  r*  & $ 24.80 \pm 5.57 $ &  0.68  &  36.63  &  0.300  &  481.4  &  625.9 \\
150424A  &  88.0  &  r*  &  < 9.18  &  0.32  &   < 28.51  &  0.300  &  481.4  &  625.9 \\
150424A  &  122.5  &  r*  & $ 3.56 \pm 0.20 $ &  0.17  &  20.34  &  0.300  &  481.4  &  625.9 \\
150424A  &  124.6  &  r*  &  < 25.30  &  0.17  &   < 148.82  &  0.300  &  481.4  &  625.9 \\
150424A  &  143.3  &  r*  &  < 21.00  &  0.13  &   < 165.35  &  0.300  &  481.4  &  625.9 \\
150424A  &  170.3  &  r*  & $ 1.48 \pm 0.20 $ &  0.10  &  14.51  &  0.300  &  481.4  &  625.9 \\
150424A  &  180.1  &  r*  &  < 14.50  &  0.10  &   < 142.16  &  0.300  &  481.4  &  625.9 \\
150424A  &  256.0  &  r*  & $ 0.56 \pm 0.23 $ &  0.09  &  6.46  &  0.300  &  481.4  &  625.9 \\
150424A  &  12.4  &  i*  & $ 239.00 \pm 11.30 $ &  11.30  &  21.15  &  0.300  &  588.9  &  765.5 \\
150424A  &  13.4  &  i*  & $ 241.00 \pm 9.04 $ &  11.00  &  21.91  &  0.300  &  588.9  &  765.5 \\
150424A  &  14.4  &  i*  & $ 212.00 \pm 9.98 $ &  10.60  &  20.00  &  0.300  &  588.9  &  765.5 \\
150424A  &  16.4  &  i*  & $ 199.00 \pm 17.20 $ &  9.91  &  20.08  &  0.300  &  588.9  &  765.5 \\
150424A  &  33.5  &  i*  & $ 55.70 \pm 7.09 $ &  5.72  &  9.74  &  0.300  &  588.9  &  765.5 \\
150424A  &  51.0  &  i*  &  < 25.00  &  3.07  &   < 8.14  &  0.300  &  588.9  &  765.5 \\
150424A  &  69.1  &  i*  &  < 20.80  &  1.45  &   < 14.34  &  0.300  &  588.9  &  765.5 \\
150424A  &  88.0  &  i*  &  < 13.10  &  0.76  &   < 17.15  &  0.300  &  588.9  &  765.5 \\
150424A  &  124.6  &  i*  &  < 33.00  &  0.37  &   < 88.71  &  0.300  &  588.9  &  765.5 \\
150424A  &  143.3  &  i*  &  < 27.40  &  0.26  &   < 105.39  &  0.300  &  588.9  &  765.5 \\
150424A  &  180.1  &  i*  &  < 17.30  &  0.19  &   < 92.02  &  0.300  &  588.9  &  765.5 \\
150424A  &  12.4  &  z*  & $ 274.00 \pm 15.60 $ &  14.00  &  19.57  &  0.300  &  691.2  &  898.5 \\
150424A  &  13.4  &  z*  & $ 247.00 \pm 11.70 $ &  13.50  &  18.30  &  0.300  &  691.2  &  898.5 \\
150424A  &  14.4  &  z*  & $ 222.00 \pm 12.60 $ &  13.00  &  17.08  &  0.300  &  691.2  &  898.5 \\
150424A  &  16.4  &  z*  &  < 767.00  &  12.20  &   < 62.87  &  0.300  &  691.2  &  898.5 \\
150424A  &  33.4  &  z*  & $ 80.40 \pm 9.40 $ &  7.09  &  11.34  &  0.300  &  691.2  &  898.5 \\
150424A  &  51.0  &  z*  &  < 32.60  &  4.43  &   < 7.36  &  0.300  &  691.2  &  898.5 \\
150424A  &  69.1  &  z*  &  < 27.10  &  2.67  &   < 10.15  &  0.300  &  691.2  &  898.5 \\
150424A  &  88.0  &  z*  &  < 15.60  &  1.65  &   < 9.45  &  0.300  &  691.2  &  898.5 \\
150424A  &  124.6  &  z*  &  < 43.00  &  0.81  &   < 53.09  &  0.300  &  691.2  &  898.5 \\
150424A  &  143.3  &  z*  &  < 56.70  &  0.56  &   < 100.35  &  0.300  &  691.2  &  898.5 \\
150424A  &  180.1  &  z*  &  < 22.60  &  0.35  &   < 63.84  &  0.300  &  691.2  &  898.5 \\
150424A  &  12.4  &  J  & $ 361.00 \pm 69.00 $ &  9.36  &  38.57  &  0.300  &  964.3  &  1253.5 \\
150424A  &  13.4  &  J  & $ 289.00 \pm 55.30 $ &  9.38  &  30.81  &  0.300  &  964.3  &  1253.5 \\
150424A  &  14.4  &  J  & $ 250.00 \pm 58.90 $ &  9.40  &  26.60  &  0.300  &  964.3  &  1253.5 \\
150424A  &  33.5  &  J  &  < 129.00  &  8.25  &   < 15.64  &  0.300  &  964.3  &  1253.5 \\
150424A  &  51.0  &  J  &  < 141.00  &  6.65  &   < 21.20  &  0.300  &  964.3  &  1253.5 \\
150424A  &  69.1  &  J  &  < 155.00  &  5.02  &   < 30.88  &  0.300  &  964.3  &  1253.5 \\
150424A  &  88.0  &  J  &  < 97.60  &  3.64  &   < 26.81  &  0.300  &  964.3  &  1253.5 \\
150424A  &  123.2  &  J  & $ 7.06 \pm 0.54 $ &  2.49  &  2.84  &  0.300  &  964.3  &  1253.5 \\
150424A  &  123.7  &  J  & $ 6.75 \pm 0.00 $ &  2.47  &  2.73  &  0.300  &  964.3  &  1253.5 \\
150424A  &  143.4  &  J  &  < 129.00  &  1.77  &   < 72.88  &  0.300  &  964.3  &  1253.5 \\
150424A  &  171.0  &  J  & $ 2.64 \pm 0.56 $ &  1.15  &  2.30  &  0.300  &  964.3  &  1253.5 \\
150424A  &  180.1  &  J  &  < 97.60  &  1.00  &   < 97.60  &  0.300  &  964.3  &  1253.5 \\
150424A  &  256.6  &  J  & $ 1.55 \pm 0.00 $ &  0.39  &  4.02  &  0.300  &  964.3  &  1253.5 \\
150424A  &  257.1  &  J  & $ 1.31 \pm 0.62 $ &  0.38  &  3.43  &  0.300  &  964.3  &  1253.5 \\
150424A  &  33.5  &  H  &  < 203.00  &  7.84  &   < 25.89  &  0.300  &  1270.3  &  1651.5 \\
150424A  &  51.0  &  H  &  < 203.00  &  7.41  &   < 27.40  &  0.300  &  1270.3  &  1651.5 \\
150424A  &  69.1  &  H  &  < 222.00  &  6.45  &   < 34.42  &  0.300  &  1270.3  &  1651.5 \\
150424A  &  88.0  &  H  &  < 140.00  &  5.12  &   < 27.34  &  0.300  &  1270.3  &  1651.5 \\
150424A  &  123.9  &  H  & $ 8.19 \pm 0.54 $ &  3.62  &  2.26  &  0.300  &  1270.3  &  1651.5 \\
150424A  &  143.4  &  H  &  < 203.00  &  2.64  &   < 76.89  &  0.300  &  1270.3  &  1651.5 \\
150424A  &  171.7  &  H  & $ 4.10 \pm 0.56 $ &  1.67  &  2.46  &  0.300  &  1270.3  &  1651.5 \\
150424A  &  180.1  &  H  &  < 185.00  &  1.48  &   < 125.00  &  0.300  &  1270.3  &  1651.5 \\
150424A  &  257.8  &  H  & $ 1.27 \pm 0.64 $ &  0.49  &  2.59  &  0.300  &  1270.3  &  1651.5 \\
150424A  &  33.5  &  K  &  < 557.00  &  7.00  &   < 79.57  &  0.300  &  1662.5  &  2161.2 \\
150424A  &  51.0  &  K  &  < 882.00  &  7.73  &   < 114.10  &  0.300  &  1662.5  &  2161.2 \\
150424A  &  69.1  &  K  &  < 967.00  &  7.27  &   < 133.01  &  0.300  &  1662.5  &  2161.2 \\
150424A  &  88.0  &  K  &  < 610.00  &  5.94  &   < 102.69  &  0.300  &  1662.5  &  2161.2 \\
150424A  &  143.4  &  K  &  < 557.00  &  3.67  &   < 151.77  &  0.300  &  1662.5  &  2161.2 \\
150424A  &  180.2  &  K  &  < 385.00  &  2.33  &   < 165.24  &  0.300  &  1662.5  &  2161.2 \\
160821B  &  19.7  &  g*  & $ 6.18 \pm 0.98 $ &  7.14  &  0.87  &  0.160  &  413.6  &  479.8 \\
160821B  &  41.8  &  g*  & $ 1.35 \pm 0.20 $ &  1.56  &  0.87  &  0.160  &  413.6  &  479.8 \\
160821B  &  82.6  &  g*  &  < 1.44  &  0.14  &   < 10.43  &  0.160  &  413.6  &  479.8 \\
160821B  &  206.9  &  g*  &  < 1.20  &  0.06  &   < 19.35  &  0.160  &  413.6  &  479.8 \\
160821B  &  22.1  &  r*  & $ 7.27 \pm 1.88 $ &  7.84  &  0.93  &  0.160  &  539.5  &  625.9 \\
160821B  &  40.3  &  r*  & $ 2.95 \pm 0.20 $ &  3.94  &  0.75  &  0.160  &  539.5  &  625.9 \\
160821B  &  42.0  &  r*  & $ 2.21 \pm 0.26 $ &  3.73  &  0.59  &  0.160  &  539.5  &  625.9 \\
160821B  &  75.4  &  r*  & $ 0.99 \pm 0.04 $ &  0.85  &  1.16  &  0.160  &  539.5  &  625.9 \\
160821B  &  103.1  &  r*  & $ 0.63 \pm 0.13 $ &  0.42  &  1.49  &  0.160  &  539.5  &  625.9 \\
160821B  &  207.2  &  r*  &  < 0.82  &  0.14  &   < 5.93  &  0.160  &  539.5  &  625.9 \\
160821B  &  215.1  &  r*  & $ 0.16 \pm 0.05 $ &  0.13  &  1.19  &  0.160  &  539.5  &  625.9 \\
160821B  &  42.1  &  i*  & $ 3.68 \pm 0.43 $ &  5.41  &  0.68  &  0.160  &  659.9  &  765.5 \\
160821B  &  82.7  &  i*  &  < 1.17  &  1.44  &   < 0.81  &  0.160  &  659.9  &  765.5 \\
160821B  &  206.6  &  i*  &  < 0.98  &  0.26  &   < 3.82  &  0.160  &  659.9  &  765.5 \\
160821B  &  22.6  &  z*  & $ 8.84 \pm 2.81 $ &  9.53  &  0.93  &  0.160  &  774.6  &  898.5 \\
160821B  &  41.2  &  z*  & $ 6.71 \pm 1.58 $ &  5.90  &  1.14  &  0.160  &  774.6  &  898.5 \\
160821B  &  42.3  &  z*  & $ 4.60 \pm 0.78 $ &  5.78  &  0.80  &  0.160  &  774.6  &  898.5 \\
160821B  &  40.5  &  J  &  < 6.07  &  7.86  &   < 0.77  &  0.160  &  1080.7  &  1253.5 \\
160821B  &  78.1  &  J  & $ 2.96 \pm 0.08 $ &  6.06  &  0.49  &  0.160  &  1080.7  &  1253.5 \\
160821B  &  217.8  &  J  & $ 0.51 \pm 0.10 $ &  0.76  &  0.66  &  0.160  &  1080.7  &  1253.5 \\
160821B  &  40.2  &  H  &  < 7.27  &  8.08  &   < 0.90  &  0.160  &  1423.7  &  1651.5 \\
160821B  &  76.7  &  H  & $ 3.81 \pm 0.14 $ &  6.76  &  0.56  &  0.160  &  1423.7  &  1651.5 \\
160821B  &  216.4  &  H  & $ 0.42 \pm 0.13 $ &  1.12  &  0.37  &  0.160  &  1423.7  &  1651.5 \\
160821B  &  41.0  &  K  &  < 11.50  &  8.05  &   < 1.43  &  0.160  &  1863.2  &  2161.2 \\
160821B  &  88.9  &  K  & $ 6.03 \pm 2.69 $ &  6.65  &  0.91  &  0.160  &  1863.2  &  2161.2 \\
160821B  &  169.0  &  K  &  < 5.93  &  3.36  &   < 1.76  &  0.160  &  1863.2  &  2161.2 \\
160821B  &  187.6  &  K  &  < 6.93  &  2.65  &   < 2.62  &  0.160  &  1863.2  &  2161.2 \\
170428A  &  17.5  &  r*  &  < 260.00  &  8.75  &   < 29.71  &  0.454  &  430.4  &  625.9 \\
170428A  &  17.5  &  Y  &  < 1210.00  &  11.80  &   < 102.54  &  0.454  &  617.9  &  898.5 \\
170428A  &  17.5  &  z*  &  < 924.00  &  10.60  &   < 87.17  &  0.454  &  617.9  &  898.5 \\
170428A  &  17.5  &  J  &  < 1910.00  &  9.24  &   < 206.71  &  0.454  &  862.1  &  1253.5 \\
170428A  &  17.5  &  H  &  < 2290.00  &  9.79  &   < 233.91  &  0.454  &  1135.8  &  1651.5 \\

\end{longtable}
\clearpage
\normalsize
\twocolumn

%\input{tabratiolum_v11short.tex}

%\input{tab1_EM_20191203short.tex}
%\clearpage
\onecolumn

%\newcolumntype{L}[1]{>{\raggedright\arraybackslash}p{#1}}
%\newcolumntype{C}[1]{>{\centering\arraybackslash}p{#1}}

%\begin{table*}
%\begin{longtable}{l c c c c c c c }
%\begin{longtable}{l p{1cm} p{3.5cm} p{0.8cm}p{1.5cm}p{1.7cm}p{1.5cm} p{3cm}}
%\begin{longtable}{c p{1cm} p{3.5cm} p{0.8cm} p{1.6cm} p{1.9cm} p{1.28cm} p{3.1cm}}
\begin{longtable}{c p{1cm} p{3.5cm} p{0.8cm} p{1.6cm} p{1.9cm} c  p{3.1cm}}
%\begin{tabular}{c@{\hspace{10cm}}c}
%\renewcommand{\setlength{\tabcolsep}}{2pt}
\caption{Short GRBs with known redshift in addition to \citet{Fong2015a}}\label{tab:newgrbs}\\
GRB & $\Delta T$ & Telescope/Instr & Filter & mag & Flux density & Gal. Ext. & Refs\\
    &  hours &   &   &   & $\mu Jy$ & A$_V$ & \\ 
 \hline
 \hline
\endfirsthead

\multicolumn{8}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\ \midrule
\endhead

\midrule \multicolumn{8}{r}{{Continued on next page}} \\ 
%\midrule
\endfoot

\bottomrule 
\endlastfoot

%\toprule  

%\small
%\tiny
\footnotetext
%\large
050509B    	&	   	0.37175	   	&	1.3m PAIRITEL	     	&	  J     &	   	$>$19.30	 	&	$<$71.79       	&	   0.05	& \citet{Bloom2006a}	\\
% (Bloom et al. 2006, ApJ, 638, 354)	&		&		&		&		&		&		&	
    	&	0.37175	&	   1.3m PAIRITEL   	&	   H     	&	$>$19.50	&	$<$59.41	&		&	    		   \\
    	&	    	0.37175   	&	   1.3m PAIRITEL   	&	   Ks   	&	  $>$18.95      	&	$<$98.36	&		&	    		   \\
    	&	    	0.55656   	&	   3.5m WIYN	OPTIC CCD	   	&	   i   	&	$>$20.95       	&	$<$15.97	&		&	       \\
    	&	    	0.63008   	&	   3.5m WIYN	OPTIC CCD   	&	   i   	&	   	$>$22.05       	&	$<$5.80	&		&	       \\
    	&	    	2.35342   	&	   3.5m WIYN	OPTIC CCD	   	&	   r   	&	$>$23.84       	&	$<$1.13	&		&	       \\
    	&	    	2.53008	   	&	   3.5m WIYN	OPTIC CCD	   	&	   r   	&	$>$23.85       	&	$<$1.12	     	&		&	       \\
    	&	    	2.70747   	&	   3.5m WIYN	OPTIC CCD	   	&	   r   	   &	   	$>$24.11       	&	$<$0.88	&		&	     \\
    	&	    	50.0906	   	&	   Keck I	LRIS-B   	&	   	R   	&	   	$>$24.60         	&	$<$0.56	&		&	    		   \\
    	&	    	50.0906	   	&	   Keck I	LRIS-B   	&	   	g   	&	   	$>$25.50       	&	$<$0.25     	&		&	    		   \\
    	&	    	192.133	   	&	   Keck II	ESI     	&	   	R   	&	   	$>$25.10         	&	$<$0.35     	&		&	    		   \\
    	&	    	 0.00828   	&	   ROTSE-IIIb   	&	   	R   	&	   	$>$17.21       	&	         $<$502.9	        &		&	    GCN\#3382  \\ % (Bloom et al. 2006)
    	&	    	 0.01828   	&	   ROTSE-IIIb   	&	   	R   	&	   	$>$18.59       	&	    	$<$141.1       	&		&	     \\ 		
    	&	    	 0.06947   	&	   ROTSE-IIIb   	&	   	R   	&	   	$>$18.68       	&	    	$<$129.9       	&		&	   \\   		
    	&	    	 0.20753   	&	   ROTSE-IIIb   	&	   	R   	&	   	$>$19.42       	&	    	$<$65.69       	&		&	      \\	
    	&	    	 0.00878   	&	   RAPTOR-S   	&	   	R   	&	   	$>$18.92       	&	    	$<$104.1       	&		&	    GCN\#3414  \\  % (Bloom et al. 2006)
    	&	    	 0.02128   	&	   RAPTOR-S   	&	   	R   	&	   	$>$20.12       	&	    	$<$34.48       	&		&	     \\ 		
    	&	    	 0.10667   	&	   RAPTOR-S   	&	   	R   	&	   	$>$20.92       	&	    	$<$16.50         	&		&	      \\		
    	&	    	 0.34528   	&	   RAPTOR-S   	&	   	R   	&	   	$>$21.82       	&	    	$<$7.20       	&		&	      \\		
    	&	    	 0.72833   	&	   RAPTOR-S   	&	   	R   	&	   	$>$21.92       	&	    	$<$6.57       	&		&	      \\		
    	&	    	 1.12111    	&	   RAPTOR-S   	&	   	R   	&	   	$>$21.72       	&	    	$<$7.90       	&		&	      \\		
    	&	    	0.63692    	&	    1.2m Mercator	   	&	   R    	&	$>$21.12	&	$<$13.73	&		&	     GCN\#3384  \\  % (Bloom et al. 2006)
    	&	    	0.17581    	&	     0.3m NMS         	&	   I     	&	   $>$19.04      	&	$<$92.06	&		&	     GCN\#3393  \\  % (Bloom et al. 2006)
    	&	    	0.31108    	&	     0.3m NMS         	&	   I     	&	   	$>$19.54    	&	$<$58.09	&		&	       \\	
    	&	    	0.23903    	&	     Swift	UVOT      	&	   uvv   	&	$>$18.96	&	$<$101.5	&		&	     GCN\#3397  \\  % (Bloom et al. 2006)
    	&	    	0.23583	    	&	     Swift	UVOT      	&	   uvb   	&	$>$20.14	&	$<$34.75	&		&	       \\
    	&	    	1.08667    	&	     Swift	UVOT      	&	   uvu   	&	$>$19.40	&	$<$69.38	&		&	       \\
    	&	    	11.5          	&	     1.0m ARIES      	&	   R   	&	   	$>$22.12  &	$<$5.46	&		&	     GCN\#3396   \\  % (Bloom et al. 2006)
    	&	    	26.025      	&	      Keck-I LRIS     	&	   R   	&	   	$>$25.70  &	$<$0.20	&		&	     GCN\#3409    \\  % (Bloom et al. 2006)
    	&	    	44.775      	&	      ESO/VLT	 FORS   	&	   R   	&	$>$26.60	&	$<$0.07	&		&	 \citet{Hjorth2005a}  \\
% (Hjorth et al. 2005, ApJL,630, L117)	&		&		&		&		&		&		&	
    	&	    	94.455      	&	      ESO/VLT FORS   	&	   V   	&	$>$27.50	&	$<$0.04	&		&	     	   \\
    	&	    	190.57      	&	      ESO/VLT FORS   	&	   V   	&	$>$25.00	&	$<$0.39	&		&	     	   \\
    	&	    	285.37      	&	      ESO/VLT	 FORS   	&	   V   	&	$>$24.20	&	$<$0.81	&		&	     	   \\
    	&	    	548.295	    	&	      ESO/VLT FORS   	&	   R   	&	$>$26.70	&	$<$0.07	&		&	     	   \\
    	&	    	549.015    	&	      ESO/VLT FORS   	&	   V   	&	$>$27.50	&	$<$0.04	&		&	     	   \\
    	&	    	0.66133	    	&	     1.2m Mercator MEROPE    	&	    R    &$>$21.00	&	$<$12.87	&		&	    \citet{CastroTirado2005a} \\
% (Castro-Tirado et al. 2005, A	&	A,439, L15)	&		&		&		&		&		&	
    	&	    	19.6613    	&	    1.2m Mercator MEROPE    	&	    R    	&	$>$22.10      	&	$<$4.67	        &		&	   	   \\
    	&	         63.9947	        &	    6m BTA SCORPIO	      	&	    R    	&	$>$26.00       	&	$<$0.13      	&		&	   	   \\
    	&	    	234.995    	&	    1.5m OSN	CCD            	&	     I     	&	$>$21.90    	&	$<$4.41        	&		&	   	   \\
    	&	    	449.945    	&	    2.2m CAHA BUSCA     	        &	    R    	&	$>$23.90    	&	$<$0.89	&		&	   	   \\
    	&	    	17.3447    	&	    3.5m CAHA OMEGA2000    	&	    H    	&	$>$20.20	&	$<$8.51	&		&	   	   \\
    	&	    	19.3613	    	&	    3.5m CAHA OMEGA2000    	&	    K    	&	$>$18.80	&	$<$20.17	&		&	   	   \\
    	&	    	20.078      	&	    3.5m CAHA OMEGA2000    	&	    J     	&	$>$21.20	&	$<$5.30	&		&	   	   \\
    	&	    	22.478      	&	    3.5m CAHA OMEGA2000    	&	    H    	&	$>$20.50	&	$<$6.45	&		&	   	   \\
    	&	    	41.828      	&	    3.5m CAHA OMEGA2000    	&	    J     	&	$>$20.30	&	$<$12.14	&		&	   	   \\
    	&	    	89.9113	    	&	    3.5m CAHA OMEGA2000    	&	    H    	&	$>$20.30	&	$<$7.76	&		&	   	   \\
    	&	    	162.478    	&	    3.5m CAHA OMEGA2000    	&	    J     	&	$>$21.70	&	$<$3.34	&		&	   	   \\
    	&	    	210.995	    	&	    3.5m CAHA OMEGA2000    	&	    J    	&	$>$22.20	&	$<$2.11	&		&	   	   \\
    	&	    	9.94486    	&	    Swift/UVOT    	&	    uvv       	&	    $>$21.10      	&	$<$13.89	&		&	   GCN\#3412  \\
    	&	    	9.72417    	&	    Swift/UVOT    	&	    uvb       	&	    $>$21.80      	&	$<$8.19	&		&	    	   \\
    	&	    	10.6799    	&	    Swift/UVOT    	&	    uvu       	&	    $>$21.80      	&	$<$3.11	&		&	    	   \\
    	&	    	10.65        	&	    Swift/UVOT    	&	    uvw1     &         $>$22.30      	&	$<$1.14	&		&	    	   \\
    	&	    	10.5218    	&	    Swift/UVOT    	&	    uvm2    	&	    $>$22.20     	&	$<$0.99	&		&	    	   \\
    	&	    	9.8525      	&	    Swift/UVOT    	&	    uvw2     	&	 $>$22.70     	&	$<$0.59	&		&	    	   \\
050709   	&	 	104.923    	&	   VLT FORS1    	&	     I    	&	 $>$24.10      	&	$<$0.58	&	0.03	&	\citet{Watson2006a}  \\
% (Watson et al. 2006, A	&	A, 454, L123)	&		&		&		&		&		&	
    	&	   	135.49      	&	   Subaru                            	&	   K     	&	 22.10$\pm$0.70   	&	0.96$\pm$0.87    	&		&	   \\
    	&	   	177.149    	&	   1.54m Danish DFOSC    	&	   R    	&	  $>$24.10        &	   	$<$0.73      	&		&	  	\\
    	&	   	418.507    	&	   1.54m Danish DFOSC    	&	   R    	&	  $>$24.00        &	   	$<$0.80     	&		&	  	\\
    	&	   	466.886    	&	   1.54m Danish DFOSC    	&	    R    	&	  $>$23.80        &	   	$<$0.96      	&		&	   \\
    	&	   	484.006    	&	   VLT FORS2    	&	    V    	&	   	$>$25.20    &	$<$0.31     	&		&	   	\\
    	&	   	484.289    	&	   VLT FORS2    	&	     R    	&	$>$25.00	&	   	$<$0.32     	&		&	   	\\
    	&	   	485.556    	&	   VLT FORS2    	&	   	I     	&	$>$23.50	&	   	$<$1.00     	&		&	   	\\
    	&	   	447.19      	&	   HST ACS     	&	    F814W    	&	    27.81$\pm$0.27    	&	   	(28.38$\pm$8.01)$\times10^{-3}$	  	&		&	  \citet{Fox2005a} \\
% (Fox et al. 2005, Nature, 437, 845)	&		&		&		&		&		&		&	
    	&	   	29.76        	&	   40in Swope     	&	     i    	&	$>$20.50	&	   	$<$23.86       	&		&	   	\\
    	&	   	27.5          	&	   PROMPT-5     	&	     R    	&	$>$21.00	&	   	$<$12.68       	&		&	   	GCN\#3569  \\
    	&	   	28.4          	&	   0.3m Bronberg  	&	   R    	&	$>$19.50	&	   	$<$50.46       	&		&	   	GCN\#3571  \\
    	&	   	44.385      	&	   Swift/UVOT       	&	   uvv   	&	$>$21.64	&	   	$<$8.28       	&		&	   	GCN\#3577  \\
    	&	   	29.6          	&	   PROMPT-5     	&	   	R    	&	 $>$21.60      	&	$<$7.29       	&		&	   	GCN\#3702  \\
    	&	   	201.05      	&	   PROMPT-5     	&	   	R    	&	 $>$21.60      	&	$<$7.29       	&		&	   	\\
    	&	   	159.441    	&	   Gemini-N        	&	      R    	&	 $>$25.40      	&	$<$0.22     	&		&	 \citet{Jin2016a}\\
% (Jin et al. 2016, Nat. Comm., 7, 12898)	&		&		&		&		&		&		&	
    	&	   	251.656	    	&	   VLT FORS1    	&	   	V    	&	   	$>$24.50      	&	   	$<$0.60     	&		&	   	\\
    	&	   	251.506    	&	   VLT FORS1    	&	   	R    	&	   	$>$24.60      	&	   	$<$0.46    	&		&	   	\\
    	&	   	58.9231    	&	   VLT FORS2    	&	   	I      	&	   	24.10$\pm$0.20  	&	0.58$\pm$0.12   	&		&	   \\
    	&	   	200.023	   	&	    VLT FORS1    	&	   	I      	&	   	$>$24.80      	&	   	$<$0.31     	&		&	   	\\
050724	   	&	    5.6		&	    	RTT 150     	&	   	R	 	&	$>$22.40	&	    $<$12.14	      	&	    1.58	  	&	Burenin et al. 2005  \\
     	&	    	58.7     	&	    	ESO/VLT FORS1  	&	  	R     	&	$>$24.40	&	    	$<$1.62       	&		&	\citet{Malesani2007a}  \\
     	&	    	82.8     	&	    	ESO/VLT FORS1  	&	  	R     	&	$>$24.80	&	    	$<$1.12       	&		&	      \\
     	&	    	779.2   	&	    	ESO/VLT FORS1  	&	  	R     	&	$>$25.70	&	    	$<$0.49     	&		&	      \\
     	&	    	83.2     	&	    	ESO/VLT FORS1  	&	  	V     	&	$>$25.45	&	    	$<$1.04       	&		&	      \\	
060502B  	&		1  	&		  0.8m Xinglong Obs  	&		R  	&	$>$20.60	     &		$<$19.44   	&		0.11	&	GCN\#5057\\
   	&	   	2.6424	&		 Tautenburg 1.34m Schmidt Tel. 	&	R  	&	$>$20.20    	&      $<$28.1   	&		&		GCN\#5062\\
   	&	   	0.0886	&		0.3m AGU Japan  	&	R	&	$>$16.00   	&	$<$1345   	&		&		GCN\#5065\\
   	&	   	0.3942	&		Swift  UVOT	&		uvv	 &	$>$20.29   	&	$<$31.05   	&		&	 	GCN\#5069\\
   	&	   	1.1167	&		Swift  UVOT	&		uvb	 &	$>$20.62   	&	$<$26.22   	&		&	 	\\
   	&	   	1.4182	&		Swift  UVOT	&		uvu	 &	$>$21.04   	&	$<$6.86   	&		&	 	\\
   	&	   	1.3755	&		Swift  UVOT	&		uvw1     &	$>$21.29   	&	$<$3.25   	&		&	 	\\
   	&	   	1.2781	&		Swift  UVOT	&		uvm2     & $>$21.31   	&	$<$2.66   	&		&	 	\\
   	&	   	1.3497	&		Swift  UVOT	&		uvw2	     &	$>$21.29   	&	$<$2.48   	&		&	       \\
   	&	   	0.1977	&		Swift  UVOT	&		uvwhite	&	$>$20.49   	&	$<$13.84   	&		&		\\
   	&	   	0.0886	&		Moscow Union Optic MASTER  	&	R	&	$>$16.12   	&	$<$1204   	&		&		GCN\#5073\\
   	&	   	0.215	&		Moscow Union Optic MASTER  	&	R	&	$>$16.26   	&	$<$1058   	&		&	 \\
   	&	   	0.34222	&		Moscow Union Optic MASTER  	&	R	&	$>$16.00   	&	$<$1345   	&		&		  \\
   	&	   	0.4675	&		Moscow Union Optic MASTER  	&	R	&	$>$16.00   	&	$<$1345   	&		&		   \\
   	&	   	0.5922	&		Moscow Union Optic MASTER  	&	R	&	$>$16.30   	&	$<$1020   	&		&		   \\
   	&	   	5.68	&		152 Cassini tel Loiano  BFOSC	&		R	&		$>$20.60   	&	$<$19.44   	&		&		GCN\#5074\\
   	&	   	40.8	&		Gemini Noth  GMOS	&		r	&		$>$24.70   &	$<$0.54   	&		&		GCN\#5077\\
060614  &       16.16   &        1.54m-Danish          &        R       &       19.45$\pm$0.01  &    51.81$\pm$0.48     &   0.06        &\citet{Fynbo2006a}  \\
	&       17.77   &        1.54m-Danish          &        R       &       19.60$\pm$0.01  &    45.12$\pm$0.42     &               &   \\
	&       19.03   &        1.54m-Danish          &        R       &       19.64$\pm$0.01  &    43.49$\pm$0.40     &               &   \\
	&       20.17   &        1.54m-Danish          &        R       &       19.73$\pm$0.01  &    40.03$\pm$0.37     &               &   \\
	&       21.78   &        1.54m-Danish          &        R       &       19.80$\pm$0.01  &    37.53$\pm$0.35     &               &   \\
	&       21.6    &        1.54m-Danish          &        R       &       19.86$\pm$0.01  &    35.51$\pm$0.33     &               &   \\
	&       21.69   &        1.54m-Danish          &        R       &       19.88$\pm$0.01  &    34.87$\pm$0.32     &               &   \\
	&       21.88   &        1.54m-Danish          &        R       &       19.92$\pm$0.01  &    33.60$\pm$0.31     &               &   \\
	&       43.71   &        1.54m-Danish          &        R       &       21.45$\pm$0.06  &    8.21$\pm$0.47      &               &   \\
	&       7.41    &        Boyden-Obs.           &        R       &       18.58$\pm$0.11  &    115.50$\pm$12.31   &               &\citet{Xu2009a}     \\
	&       6.95    &        Boyden-Obs.           &        R       &       18.92$\pm$0.17  &    84.41$\pm$14.31    &               &              \\
	&       9.28    &        Boyden-Obs.           &        R       &       18.96$\pm$0.11  &    81.36$\pm$8.68     &               &              \\
	&       8.81    &        Boyden-Obs.           &        R       &       18.97$\pm$0.10  &    80.61$\pm$7.78     &               &              \\
	&       9.75    &        Boyden-Obs.           &        R       &       19.04$\pm$0.11  &    75.58$\pm$8.06     &               &              \\
	&       7.95    &        Boyden-Obs.           &        R       &       19.33$\pm$0.30  &    57.86$\pm$18.42    &               &              \\
	&       32.12   &        Boyden-Obs.           &        R       &       20.69$\pm$0.21  &    16.53$\pm$3.53     &               &              \\
	&       35.45   &        Boyden-Obs.           &        R       &       20.75$\pm$0.26  &    15.65$\pm$4.23     &               &              \\
	&       15.5    &        CTIO                  &        I       &       18.90$\pm$0.10  &    70.06$\pm$6.76     &               & GCN\#5259    \\
	&       15.5    &        CTIO                  &        J       &       18.20$\pm$0.10  &    84.11$\pm$8.12     &               & GCN\#5259    \\
	&       42.72   &        ESO/VLT               &        R       &       20.80$\pm$0.30  &    15.55$\pm$4.95     &               & GCN\#5271    \\
	&       335.286 &        HST                   &        F606W   &       26.25$\pm$0.16  &    0.12$\pm$0.02      &               & \citet{Yang2015a}            \\
	&       762.402 &        HST                   &        F606W   &       $>$27.90        &        $<$0.03      &                 &    \\
	&       325.711 &        HST                   &        F814W   &       24.77$\pm$0.08  &    0.47+-0.04       &                 &    \\
	&       746.365 &        HST                   &        F814W   &       $>$27.30        &        $<$0.05      &                 &    \\
	&       1078.95 &        HST                   &        F814W   &       $>$27.40        &        $<$0.04      &                 &    \\
        &       18.4752 &        NTT                   &        J       &       18.51$\pm$0.02  &    63.22$\pm$1.18     &               &  \citet{DellaValle2006a}\\
        &       18.0986 &        NTT                   &        Ks      &       17.23$\pm$0.07  &    90.61$\pm$6.03     &               &       \\
        &       18.25   &        NTT                   &        Ks      &       17.26$\pm$0.08  &    88.14$\pm$6.74     &               &       \\
        &       40.27   &        NTT                   &        Ks      &       18.18$\pm$0.09  &    37.77$\pm$3.26     &               &       \\
        &       5.8248  &        Siding-Spring         &        R       &       18.80$\pm$0.10  &    98.10$\pm$9.46     &               &   GCN\#5258\\
        &       4.7232  &        Siding-Spring         &        R       &       19.00$\pm$0.10  &    81.59$\pm$7.87     &               &      \\
        &       1.7112  &        Siding-Spring         &        R       &       19.10$\pm$0.10  &    74.41$\pm$7.18     &               &      \\
        &       3.8592  &        Siding-Spring         &        R       &       19.10$\pm$0.10  &    74.41$\pm$7.18     &               &      \\
        &       2.8512  &        Siding-Spring         &        R       &       19.20$\pm$0.10  &    67.87$\pm$6.55     &               &      \\
        &       0.5304  &        Siding-Spring         &        R       &       19.90$\pm$0.20  &    35.62$\pm$7.20     &               &      \\
        &       0.6288  &        Siding-Spring         &        R       &       19.90$\pm$0.20  &    35.62$\pm$7.20     &               &      \\
        &       0.7272  &        Siding-Spring         &        R       &       19.90$\pm$0.20  &    35.62$\pm$7.20     &               &      \\
        &       0.4296  &        Siding-Spring         &        R       &       20.20$\pm$0.30  &    27.02$\pm$8.60     &               &      \\
        &       2.87903 &        Swift                 &        uvb     &       19.48$\pm$0.13  &    65.22$\pm$8.30     &               &  \citet{Mangano2007a}\\
        &       6.51472 &        Swift                 &        uvb     &       19.52$\pm$0.16  &    62.86$\pm$9.98     &               &      \\
        &       2.96347 &        Swift                 &        uvb     &       19.53$\pm$0.13  &    62.29$\pm$7.92     &               &      \\
        &       6.34639 &        Swift                 &        uvb     &       19.56$\pm$0.14  &    60.59$\pm$8.34     &               &      \\
        &       3.04736 &        Swift                 &        uvb     &       19.58$\pm$0.12  &    59.48$\pm$6.95     &               &      \\
        &       11.3819 &        Swift                 &        uvb     &       19.76$\pm$0.19  &    50.40$\pm$9.64     &               &      \\
        &       1.42849 &        Swift                 &        uvb     &       19.85$\pm$0.21  &    46.39$\pm$9.90     &               &      \\
        &       15.8465 &        Swift                 &        uvb     &       19.93$\pm$0.22  &    43.09$\pm$9.68     &               &      \\
        &       20.6704 &        Swift                 &        uvb     &       20.40$\pm$0.27  &    27.95$\pm$7.89     &               &      \\
        &       25.5574 &        Swift                 &        uvb     &       20.54$\pm$0.23  &    24.57$\pm$5.80     &               &      \\
        &       30.3786 &        Swift                 &        uvb     &       20.84$\pm$0.27  &    18.64$\pm$5.26     &               &      \\
        &       35.9508 &        Swift                 &        uvb     &       $>$22.50        &        $<$4.04      &                 &    \\
        &       84.1039 &        Swift                 &        uvb     &       $>$22.70        &        $<$3.36      &                 &    \\
        &       253.072 &        Swift                 &        uvb     &       $>$23.10        &        $<$2.33      &                 &    \\
        &       1.65575 &        Swift                 &        uvm2    &       17.78$\pm$0.18  &    50.40$\pm$9.09     &               &      \\
        &       11.5439 &        Swift                 &        uvm2    &       18.66$\pm$0.54  &    22.41$\pm$14.44    &               &      \\
        &       16.0065 &        Swift                 &        uvm2    &       18.76$\pm$0.33  &    20.44$\pm$7.26     &               &      \\
        &       20.8429 &        Swift                 &        uvm2    &       19.05$\pm$0.37  &    15.65$\pm$6.35     &               &      \\
        &       25.8711 &        Swift                 &        uvm2    &       19.80$\pm$0.60  &    7.84$\pm$5.79      &               &      \\
        &       36.9314 &        Swift                 &        uvm2    &       21.61$\pm$0.21  &    1.48$\pm$0.32      &               &      \\
        &       1.23389 &        Swift                 &        uvm2    &          $>$17.70     &      $<$54.25     &                   &  \\
        &       1188.22 &        Swift                 &        uvm2    &          $>$22.50     &      $<$0.65      &                   &  \\
        &       85.4556 &        Swift                 &        uvm2    &          $>$22.73     &      $<$0.53      &                   &  \\
        &       7.95142 &        Swift                 &        uvu     &       18.35$\pm$0.10  &    69.57$\pm$6.71     &               &      \\
        &       8.00875 &        Swift                 &        uvu     &       18.46$\pm$0.21  &    62.86$\pm$13.41    &               &      \\
        &       6.17722 &        Swift                 &        uvu     &       18.49$\pm$0.12  &    61.15$\pm$7.15     &               &      \\
        &       6.26139 &        Swift                 &        uvu     &       18.54$\pm$0.11  &    58.40$\pm$6.23     &               &      \\
        &       1.76348 &        Swift                 &        uvu     &       18.56$\pm$0.19  &    57.33$\pm$10.96    &               &      \\
        &       6.09306 &        Swift                 &        uvu     &       18.57$\pm$0.12  &    56.81$\pm$6.64     &               &      \\
        &       11.3622 &        Swift                 &        uvu     &       18.77$\pm$0.17  &    47.25$\pm$8.01     &               &      \\
        &       1.37153 &        Swift                 &        uvu     &       18.80$\pm$0.16  &    45.96$\pm$7.30     &               &      \\
        &       15.8269 &        Swift                 &        uvu     &       19.31$\pm$0.21  &    28.73$\pm$6.13     &               &      \\
        &       20.6505 &        Swift                 &        uvu     &       19.35$\pm$0.19  &    27.69$\pm$5.30     &               &      \\
        &       25.5206 &        Swift                 &        uvu     &       19.63$\pm$0.18  &    21.40$\pm$3.86     &               &      \\
        &       30.3411 &        Swift                 &        uvu     &       20.79$\pm$0.35  &    7.35$\pm$2.80      &               &      \\
        &       35.93   &        Swift                 &        uvu     &       21.82$\pm$0.26  &    2.85$\pm$0.77      &               &      \\
        &       84.0911 &        Swift                 &        uvu     &          $>$22.20     &     $<$2.01       &                   &  \\
        &       276.441 &        Swift                 &        uvu     &          $>$23.70     &     $<$0.50       &                   &  \\
        &       4.56994 &        Swift                 &        uvv     &       19.25$\pm$0.21  &    72.84$\pm$15.54    &               &      \\
        &       11.4784 &        Swift                 &        uvv     &       19.27$\pm$0.28  &    71.52$\pm$21.04    &               &      \\
        &       4.65414 &        Swift                 &        uvv     &       19.37$\pm$0.22  &    65.22$\pm$14.65    &               &      \\
        &       1.59907 &        Swift                 &        uvv     &       19.39$\pm$0.27  &    64.03$\pm$18.08    &               &      \\
        &       4.4855  &        Swift                 &        uvv     &       19.51$\pm$0.25  &    57.33$\pm$14.84    &               &      \\
        &       20.7662 &        Swift                 &        uvv     &       19.84$\pm$0.35  &    42.31$\pm$16.09    &               &      \\
        &       36.05   &        Swift                 &        uvv     &       21.80$\pm$0.34  &    6.96$\pm$2.56      &               &      \\
        &       0.07958 &        Swift                 &        uvv     &          $>$19.70     &       $<$48.13    &                   &  \\
        &       15.9428 &        Swift                 &        uvv     &          $>$19.80     &       $<$43.89    &                   &  \\
        &       25.7374 &        Swift                 &        uvv     &          $>$20.30     &       $<$27.69    &                   &  \\
        &       30.5661 &        Swift                 &        uvv     &          $>$20.30     &       $<$27.69    &                   &  \\
        &       84.2886 &        Swift                 &        uvv     &          $>$21.70     &       $<$7.63     &                   &  \\
        &       244.256 &        Swift                 &        uvv     &          $>$22.10     &       $<$5.28     &                   &  \\
        &       1.7127  &        Swift                 &        uvw1    &       18.33$\pm$0.25  &    40.03$\pm$10.37    &               &      \\
        &       7.78097 &        Swift                 &        uvw1    &       18.39$\pm$0.12  &    37.88$\pm$4.43     &               &      \\
        &       5.04369 &        Swift                 &        uvw1    &       18.45$\pm$0.27  &    35.84$\pm$10.12    &               &      \\
        &       1.31486 &        Swift                 &        uvw1    &       18.50$\pm$0.31  &    34.23$\pm$11.31    &               &      \\
        &       11.3508 &        Swift                 &        uvw1    &       19.04$\pm$0.26  &    20.82$\pm$5.63     &               &      \\
        &       15.8145 &        Swift                 &        uvw1    &       19.19$\pm$0.26  &    18.13$\pm$4.91     &               &      \\
        &       20.6449 &        Swift                 &        uvw1    &       19.37$\pm$0.22  &    15.36$\pm$3.45     &               &      \\
        &       25.5021 &        Swift                 &        uvw1    &       19.71$\pm$0.23  &    11.23$\pm$2.65     &               &      \\
        &       30.3203 &        Swift                 &        uvw1    &       20.52$\pm$0.32  &    5.33$\pm$1.83      &               &      \\
        &       36.3711 &        Swift                 &        uvw1    &       21.38$\pm$0.16  &    2.41$\pm$0.38      &               &      \\
        &       84.7292 &        Swift                 &        uvw1    &          $>$22.71     &       $<$0.71     &                   &  \\
        &       254.637 &        Swift                 &        uvw1    &          $>$23.10     &       $<$0.49     &                   &  \\
        &       3.41728 &        Swift                 &        uvw2    &       18.11$\pm$0.48  &    35.84$\pm$19.93    &               &      \\
        &       1.54212 &        Swift                 &        uvw2    &       18.27$\pm$0.23  &    30.93$\pm$7.30     &               &      \\
        &       11.4848 &        Swift                 &        uvw2    &       18.76$\pm$0.46  &    19.70$\pm$10.39    &               &      \\
        &       15.9451 &        Swift                 &        uvw2    &       19.67$\pm$0.27  &    8.52$\pm$2.40      &               &      \\
        &       20.7889 &        Swift                 &        uvw2    &       19.79$\pm$0.60  &    7.63$\pm$5.63      &               &      \\
        &       30.5792 &        Swift                 &        uvw2    &       20.59$\pm$0.40  &    3.65$\pm$1.63      &               &      \\
        &       25.7545 &        Swift                 &        uvw2    &       20.61$\pm$0.43  &    3.58$\pm$1.74      &               &      \\
        &       38.1025 &        Swift                 &        uvw2    &       21.44$\pm$0.19  &    1.67$\pm$0.32      &               &      \\
        &       1189.77 &        Swift                 &        uvw2    &          $>$22.50     &     $<$0.63       &                   &  \\
        &       85.3433 &        Swift                 &        uvw2    &          $>$22.74     &     $<$0.50       &                   &  \\
        &       41.5766 &        VLT                   &        I       &       20.73$\pm$0.04  &    12.98$\pm$0.49     &               &   \citet{Yang2015a}  \\
        &       68.3582 &        VLT                   &        I       &       21.97$\pm$0.17  &    4.14$\pm$0.70      &               &       \\
        &       92.6016 &        VLT                   &        I       &       22.48$\pm$0.10  &    2.59$\pm$0.25      &               &       \\
        &       188.172 &        VLT                   &        I       &       23.99$\pm$0.20  &    0.64$\pm$0.13      &               &       \\
        &       571.442 &        VLT                   &        I       &          $>$23.90     &      $<$0.70       &                  &   \\
        &       14.4    &        VLT                   &        R       &       19.42$\pm$0.02  &    53.26$\pm$0.99     &               &     \citet{DellaValle2006a}  \\
        &       14.33   &        VLT                   &        R       &       19.42$\pm$0.03  &    53.26$\pm$1.49     &               &        \\
        &       14.37   &        VLT                   &        R       &       19.43$\pm$0.02  &    52.77$\pm$0.98     &               &        \\
        &       14.48   &        VLT                   &        R       &       19.43$\pm$0.02  &    52.77$\pm$0.98     &               &        \\
        &       14.42   &        VLT                   &        R       &       19.45$\pm$0.02  &    51.81$\pm$0.96     &               &        \\
        &       14.45   &        VLT                   &        R       &       19.45$\pm$0.02  &    51.81$\pm$0.96     &               &        \\
        &       14.55   &        VLT                   &        R       &       19.45$\pm$0.02  &    51.81$\pm$0.96     &               &        \\
        &       14.53   &        VLT                   &        R       &       19.45$\pm$0.03  &    51.81$\pm$1.45     &               &        \\
        &       14.5    &        VLT                   &        R       &       19.46$\pm$0.02  &    51.33$\pm$0.95     &               &        \\
        &       20.88   &        VLT                   &        R       &       19.88$\pm$0.03  &    34.87$\pm$0.98     &               &        \\
        &       21.6    &        VLT                   &        R       &       19.92$\pm$0.02  &    33.60$\pm$0.62     &               &        \\
        &       41.4199 &        VLT                   &        R       &       21.03$\pm$0.02  &    12.58$\pm$0.23     &               &     \citet{Yang2015a}      \\
        &       44.8738 &        VLT                   &        R       &       21.28$\pm$0.03  &    9.99$\pm$0.28      &               &        \\
        &       68.2078 &        VLT                   &        R       &       22.44$\pm$0.05  &    3.43$\pm$0.16      &               &        \\
        &       92.8558 &        VLT                   &        R       &       23.14$\pm$0.04  &    1.80$\pm$0.07      &               &        \\
        &       116.248 &        VLT                   &        R       &       23.54$\pm$0.06  &    1.25$\pm$0.07      &               &        \\
        &       161.78  &        VLT                   &        R       &       24.28$\pm$0.09  &    0.63$\pm$0.05      &               &        \\
        &       259.546 &        VLT                   &        R       &       25.54$\pm$0.26  &    0.20$\pm$0.05      &               &        \\
        &       354.542 &        VLT                   &        R       &       26.35$\pm$0.32  &    0.09$\pm$0.03      &               &        \\
        &       571.319 &        VLT                   &        R       &          $>$24.60     &     $<$0.47      &                    & \\
        &       787.12  &        VLT                   &        R       &          $>$25.40     &     $<$0.22       &                   &  \\
        &       1073.66 &        VLT                   &        R       &          $>$26.30     &     $<$0.10       &                   &  \\
        &       472.276 &        VLT                   &        R       &          $>$26.30     &     $<$0.10       &                   &  \\
        &       41.2882 &        VLT                   &        V       &       21.38$\pm$0.03  &   10.90$\pm$0.31      &               &      \\
        &       68.0436 &        VLT                   &        V       &       22.88$\pm$0.07  &    2.74$\pm$0.18      &               &      \\
        &       92.6585 &        VLT                   &        V       &       23.64$\pm$0.09  &    1.36$\pm$0.12      &               &      \\
        &       187.87  &        VLT                   &        V       &       24.85$\pm$0.25  &    0.45$\pm$0.12      &               &      \\
        &       571.191 &        VLT                   &        V       &          $>$24.80     &     $<$0.47           &               &                              \\                  	
061006     	&	3824.2	&	    VLT FORS1     	&	    I     	&	 23.05$\pm$0.12     	&	 2.20$\pm$0.26     	&	0.87	&        \citet{Davanzo2009a}   \\
     	&	    	3214.9     	&	    VLT ISAAC     	&	    K     	&	$>$21.20	&	$<$2.40	&		&	    \\
     	&	    	3322.3     	&	    VLT FORS2    	&	    B     	&	    25.92$\pm$0.12   	&	   0.49$\pm$0.06   	&		&	    \\
     	&	    	3705        	&	    VLT ISAAC     	&	    J      	&	    22.00$\pm$0.20    &	   3.14$\pm$0.63        	&		&	    \\
     	&	    	3823.8     	&	    VLT FORS1    	&	    V     	&	    24.56$\pm$0.07   	&	   1.24$\pm$0.08    	&		&	    \\
061201     	&	393.2	&	    VLT FORS2	     	&	    	I     	&      $>$ 24.80     	&	$<$0.33	&	0.20	& \citet{Stratta2007a}\\
     	&	    	321      	&	    	VLT  FORS2    	&	    	R        	&	$>$ 24.90         &	$<$0.39	&		&	    	\\
     	&	    	4119.1 	&	    	VLT	 FORS2    &	    	R        	&	$>$ 25.90         &	$<$0.16	&		&	    \\
     	&	    	1.85     	&	    	Swift/UVOT     	&	    	uvv     	&	$>$ 21.23         &	$<$14.15	         &		&	    \\
     	&	    	0.96     	&	    	Swift/UVOT	&	    	uvb	    	&	$>$ 21.14         &	$<$18.05	         &		&	    \\
     	&	    	0.91     	&	    	Swift/UVOT     	&	    	uvu	    	&     20.86$\pm$0.54   	&	   9.15$\pm$5.89       	&		&	      \\
     	&	    	1	     	&	    	Swift/UVOT	&	        uvw2   	&    19.94$\pm$0.41   	&	   10.47$\pm$4.80       	&		&	     \\
     	&	    	2.4	     	&	    	Swift/UVOT     	&	    	uvw1   	&     20.75$\pm$0.36  	&	    6.30$\pm$2.48       	&		&	     \\
     	&	    	2.95     	&	    	Swift/UVOT     	&	    	uvm2   	&     21.44$\pm$0.54	  	&	    2.98$\pm$1.92    	&		&	     \\
     	&	    	12.7     	&	    	Swift/UVOT     	&	    	uvw1   	&     22.72$\pm$0.47   	&	    1.03$\pm$0.56    	&		&	    \\
     	&	    	37.1     	&	    	Swift/UVOT     	&	    	uvw1   	&	  $>$22.97          	&	$<$0.82	&		&	     \\	
061217	&	2.8	&	Magellan Clay LDSS3     &	r	&	$>$23.2	&	$<$2.15		&		&        \citet{Berger2007a} \\
%061217	&	2.8	&	Magellan Clay 6.5-m tel  LDSS3	&	r*	&	23.2	$>$	0	&	2.153	$<$	0	&		&
061210    	&	0.225	&	  	MDM 1.3-m      	&	    	I    	&	$>$18.50	  &	$<$102.8	&	0.09	&	    GCN\#5906  \\
    	&	    	0.0467       	&	    2-m Faulkes N    	&	    	R   	&	$>$17.00	  &	$<$526.8	&	&	    GCN\#5920  \\		
070714B     	&	24.7	&	    WHT     	&	    R     	&	    23.50$\pm$0.30     &	    1.61$\pm$0.51     	&	0.38	&	   GCN\#6630   \\%(Levan et al. 2007 )
     	&	    	105.5     	&	   	Keck I LRIS   	&	    R     	&	25.50$\pm$0.30   &   0.26$\pm$0.081	&		&	   GCN\#6652   \\   % (Perley et al. 2007)
     	&	    	24          	&	   	TNG NICS     	&	    K     	&      21.00$\pm$0.30     &	   2.75$\pm$0.87     	&		&	   GCN\#6635  \\   % (Covino et al. 2007 )
070724A   	&	2.3064	&		UKIRT  UFTI	&		K	&	$>$18.05   	&	$<$40.18   	&		0.04	& \citet{Kocevski2010a}\\
% ( Kocevski et al., 2010, MNRAS, 404, 963)	&		&		&		&		&		&		&	
   	&	   	2.5368	&		UKIRT  UFTI	&		J	&		$>$19.62   	&	$<$22.61   	&		&		       \\
   	&	   	3.048	&		UKIRT  UFTI	&		H	&		$>$18.88   	&	$<$28.63   	&		&		       \\
   	&	   	3.1584	&		UKIRT  UFTI	&		K	&		$>$18.35   	&	$<$30.48   	&		&	 	  \\
   	&	   	17.4096	&		NOT  StanCam	&		i	&		$>$23.47   	&	$<$1.55   	&		&		   \\
   	&	   	17.7216	&		NOT  StanCam	&		R	&		$>$23.72   	&	$<$1.04  	&		&		   \\
   	&	   	18.336	&		NOT  StanCam	&		B	&		$>$21.95   	&	$<$6.87   	&		&	 	  \\
   	&	   	21.3504	&		1.3m CTIO  ANDICAM	&		J	&	$>$20.67   	&	$<$8.60   	&		&		   \\
   	&	   	21.3528	&		1.3m CTIO  ANDICAM	&		I	&	$>$21.79   	&	$<$4.84   	&		&		   \\
   	&	   	22.2504	&		VLT  FORS2	&		i	&		$>$24.74   	&		$<$0.48   	&		&		   \\
   	&	   	27.048	&		UKIRT  UFTI	&		K	&		$>$17.47   	&		$<$68.54   	&		&		   \\
   	&	   	68.3712	&		1.3m CTIO  ANDICAM	&		J	&	$>$20.80   	&	$<$7.63   	&		&		   \\
   	&	   	68.3712	&		1.3m CTIO  ANDICAM	&		I	&	$>$21.95   	&	$<$4.18   	&		&		   \\
   	&	   	117.979	&		1.3m CTIO  ANDICAM	&		J	&	$>$19.16   	&	$<$34.54   	&		&		   \\
   	&	   	117.979	&		1.3m CTIO  ANDICAM	&		I	&	$>$21.85   	&	$<$4.58   	&		&	   \\
   	&	   	166.164	&		1.3m CTIO  ANDICAM	&		J	&	$>$19.46   	&	$<$26.20   	&		&		   \\
   	&	   	166.164	&		1.3m CTIO  ANDICAM	&		I	&	$>$21.90   	&	$<$4.38   	&		&	   \\
   	&	   	237.737	&		1.3m CTIO  ANDICAM	&		J	&	$>$19.93   	&	$<$17.00   	&		&		   \\
   	&	   	237.737	&		1.3m CTIO  ANDICAM	&		I	&	$>$20.70   	&	$<$13.22   	&		&		   \\
   	&	   	333.734	&		1.3m CTIO  ANDICAM	&		J	&	$>$19.99   	&	$<$16.08   	&		&		   \\
   	&	   	333.619	&		1.3m CTIO  ANDICAM	&		I	&	$>$21.71   	&	$<$5.21   	&		&	   \\
   	&	   	406.534	&		1.3m CTIO  ANDICAM	&		I	&	$>$21.83   	&	$<$4.67   	&		&		   \\
   	&	   	434.772	&		Keck I  LRIS	&		R	&		$>$25.10   	&		$<$0.29   	&		&	 	  \\
   	&	   	434.772	&		Keck I  LRIS	&		g	&		$>$23.32   	&		$<$1.82   	&		&	 	  \\
   	&	   	434.93	&		Keck I  LRIS	&		R	&		$>$23.39   	&		$<$1.41   	&		&	 	  \\
   	&	   	434.969	&		Keck I  LRIS	&		R	&		$>$23.26   	&		$<$1.59   	&		&	 	  \\
   	&	   	435.017	&		Keck I  LRIS	&		R	&		$>$25.39   	&		$<$0.22   	&		&		   \\
   	&	   	435.137	&		Keck I  LRIS	&		g	&		$>$25.00   	&		$<$0.39   	&		&		   \\
   	&	   	435.218	&		Keck I  LRIS	&		R	&		$>$25.37   	&		$<$0.23   	&		&		   \\
   	&	   	435.221	&		Keck I  LRIS	&		g	&		$>$25.50   	&		$<$0.24   	&		&		   \\
   	&	   	435.413	&		Keck I  LRIS	&		g	&		$>$25.70   	&		$<$0.20   	&		&		   \\
   	&	   	435.415	&		Keck I  LRIS	&		R	&		$>$25.44   	&		$<$0.21   	&		&		   \\
   	&	   	435.614	&		Keck I  LRIS	&		R	&		$>$25.44   	&		$<$0.21   	&		&		   \\
   	&	   	435.614	&		Keck I  LRIS	&		g	&		$>$25.80   	&		$<$0.18   	&		&		   \\
   	&	   	435.398	&		Keck I  LRIS	&		R	&		$>$27.40   	&		$<$0.04   	&		&		   \\
   	&	   	435.504	&		Keck I  LRIS	&		g	&		$>$26.25   	&		$<$0.12   	&		&		   \\
   	&	   	502.198	&		1.3m CTIO  ANDICAM	&		J	&	$>$19.77   	&	$<$19.70   	&		&	 	  \\
   	&	   	502.2	&		1.3m CTIO  ANDICAM	&		I	&	$>$21.33   	&	$<$7.40   	&		&		   \\
   	&	   	544.699	&		NOT  StanCam	&		R	&		$>$24.80   	&		$<$0.38   	&		&	 	  \\
   	&	   	573.509	&		1.3m CTIO  ANDICAM	&		J	&	$>$20.00   	&	$<$15.94   	&		&	 	  \\
   	&	   	573.509	&		1.3m CTIO  ANDICAM	&		I	&	$>$21.63   	&	$<$5.61   	&		&		   \\
   	&	   	622.378	&		1.3m CTIO  ANDICAM	&		J	&	$>$20.02   	&	$<$15.64   	&		&		   \\
   	&	   	622.378	&		1.3m CTIO  ANDICAM	&		I	&	$>$21.67   	&	$<$5.41   	&		&		   \\
   	&	   	668.623	&		1.3m CTIO  ANDICAM	&		J	&	$>$20.21   	&	$<$13.13   	&		&		   \\
   	&	   	668.623	&		1.3m CTIO  ANDICAM	&		I	&	$>$22.11   	&	$<$3.61   	&		&		   \\
   	&	   	0.035	&		Swift  UVOT	&		uvwhite	&		$>$20.40   	&	$<$13.10   	&		&		    GCN\#6660 \\
   	&	   	0.10597	&		Swift  UVOT	&		uvv	&		$>$19.50   	&	$<$59.78   	&		&		     \\
   	&	   	0.77875	&		Swift  UVOT	&		uvwhite	&	$>$21.10   	&	$<$6.88   	&		&		    \\
   	&	   	0.85042	&		Swift  UVOT	&		uvv	&		$>$20.00   	&	$<$37.72   	&		&		    \\
   	&	   	0.83153	&		Swift  UVOT	&		uvb	&		$>$20.30   	&	$<$32.00   	&		&		    \\
   	&	   	0.985	&		Swift  UVOT	&		uvu	&		$>$20.00   	&	$<$16.00   	&		&		    \\
   	&	   	0.96722	&		Swift  UVOT	&		uvw1	&		$>$20.40   	&	$<$6.36   	&		&		    \\
   	&	   	0.93514	&		Swift  UVOT	&		uvm2	&	$>$20.40   	&	$<$4.96   	&		&		    \\
   	&	   	0.89278	&		Swift  UVOT	&		uvw2	&		$>$20.70   	&	$<$3.58   	&		&		    \\
   	&	   	0.32	        &		P60  	&		i	&		$>$21.50   	&	$<$9.54   	&		&		 GCN\#6664   \\
        &	        0.371	&		ESO/MPG GROND  	&		g	&	--   	&	--   	&		--	&       \citet{Nicuesa2012b} \\   
071227    	&	4.6	&	    REM    	&	    R    	&	   	$>$17.00      	&	   $<$506.5      	&	0.03	&	   GCN\#7149  \\
    	&	   	4.6    	&	   REM    	&	   	H    	&	   	$>$15.50      	&	$<$643.7	&		&	  	\\
    	&	   	0.1852    	&	   Swift/UVOT    	&	   uvv       	&	   $>$20.46      	&	$<$24.66	&		&	  	GCN\#7150  \\
    	&	   	0.5546    	&	   Swift/UVOT    	&	   uvb       	&	   $>$21.01      	&	$<$16.61	&		&	  	\\
    	&	   	0.5347    	&	   Swift/UVOT    	&	   uvu       	&	   $>$20.33      	&	$<$11.78	&		&	  	\\
    	&	   	0.5152    	&	   Swift/UVOT    	&	   uvw1    	&	   $>$20.17      	&	$<$7.84	&		&	  	\\
    	&	   	0.7093    	&	   Swift/UVOT    	&	   uvm2    	&	   $>$21.00       &	$<$2.85	&		&	  	\\
    	&	   	0.5862    	&	   Swift/UVOT    	&	   uvw2    	&	   $>$20.65      	&	$<$3.73	&		&	  	\\
    	&	   	7.7	    	&	   Magellan/Baade IMACS      	&	   R    &	$>$22.30	&	$<$3.84	&		&	  	GCN\#7151  \\
    	&	   	4.1575    	&	   ESO/MPG GROND    	&	   r    	&	$>$20.60	&	$<$21.97	&		&	  \citet{Nicuesa2012a}  \\
% (Nicuesa Guelbenzu et al 2012, A	&	A, 548, A101)	&		&		&		&		&		&	
    	&	   	4.1575    	&	   ESO/MPG GROND    	&	   i     	&	   $>$20.00       &	$<$37.94	  &		&	  		   \\
    	&	   	4.1575    	&	   ESO/MPG GROND    	&	   z    	&	   $>$20.40      	&	$<$26.09	  &		&	  		   \\
    	&	   	4.1575    	&	   ESO/MPG GROND    	&	   J     	&	   $>$20.00       &	$<$37.52	  &		&	  		   \\
    	&	   	4.1575    	&	   ESO/MPG GROND    	&	   H    	&	   $>$19.80      	&	$<$44.95	  &		&	  		   \\
    	&	   	4.1575    	&	   ESO/MPG GROND    	&	   Ks   	&	   $>$19.40      	&	$<$64.87	  &		&	  		   \\
    	&	   	29	    	&	   ESO/MPG	GROND	    	&	   g	    	&	$>$25.50	&	$<$0.24	&		&	  		   \\
    	&	   	29	    	&	   ESO/MPG	GROND    	&	   r      	&	$>$25.00         	&	$<$0.38	&		&	  		   \\
    	&	   	29	    	&	   ESO/MPG	GROND    	&	   i      	&	$>$24.20      	&	$<$0.79	&		&	  		   \\
    	&	   	29	    	&	   ESO/MPG	GROND	    	&	   z     	&	$>$24.40      	&	$<$0.66	&		&	  		   \\
    	&	   	29	    	&	   ESO/MPG	GROND	    	&	   J       	&	$>$21.50      	&	$<$9.42	        &		&	  		   \\
    	&	   	29	    	&	   ESO/MPG	GROND	    	&	   H      	&	$>$20.50      	&	$<$23.59	        &		&	  		   \\
080905A    	&	36	&	   VLT FORS2     	&	   	R     	&	   	$>$25.00       &	$<$0.48	&	0.37	&	\citet{Rowlinson2010a}   \\
     	&	    	14.3    	&	    	VLT	 FORS2     	&	    	R	  	&	   24.26$\pm$0.31		&      0.95$\pm$0.31	  	&		&	    	\\
     	&	    	8.5     	&	    	NOT ALFOSC  	&	    	R	  	&	    24.04$\pm$0.47		&	    1.16$\pm$0.63	  	&		&	    	\\
090510   	&	6.42417	&	ESO/MPG	GROND  &	   g	&	22.88$\pm$0.56	&	2.79$\pm$1.89	&	0.06	&	\citet{Nicuesa2012a}  \\
%Nicuesa Guelbenzu et al 2012 A&A 538 L7
   	&	6.56639	&      ESO/MPG	  GROND	       &	   g	&	22.9	$\pm$0.36	&	2.74$\pm$1.08	&		&	\\
   	&	6.94	        &      ESO/MPG	  GROND	       &	   g	&	22.88$\pm$0.33	&	2.79$\pm$0.99	&		&	\\
   	&	7.19139	&	ESO/MPG	  GROND	       &	   g	&	23.07$\pm$0.29	&	2.35$\pm$0.72	&		&	\\
   	&	7.31528	&	ESO/MPG	  GROND	       &	   g	&	23.45$\pm$0.43	&	1.65$\pm$0.80	&		&	\\
   	&	7.43889	&	ESO/MPG	  GROND	       &	   g	&	23.86$\pm$0.5	        &	1.13$\pm$0.66	&		&	\\
   	&	7.565	&	ESO/MPG	  GROND	       &	   g	&	23.54$\pm$0.37	&	1.52$\pm$0.62	&		&	\\
   	&	7.68861	&	ESO/MPG	  GROND	       &	   g	&	23.41$\pm$0.27	&	1.72$\pm$0.48	&		&	\\
   	&	7.8125	&	ESO/MPG	  GROND	       &	   g	&	23.61$\pm$0.33	&	1.43$\pm$0.51	&		&	\\
   	&	8.06222	&	ESO/MPG	  GROND	       &	   g	&	23.52$\pm$0.35	&	1.55	$\pm$0.59	&		&	\\
   	&	8.1875	&	ESO/MPG	  GROND	       &	   g	&	23.43$\pm$0.31	&	1.68$\pm$0.56	    &		&	\\
   	&	8.6875	&	ESO/MPG  GROND	       &	   g	&	23.7	$\pm$0.32	&	1.31$\pm$0.45	   &		&	\\
   	&	8.8125	&	ESO/MPG	  GROND	       &	   g	&	23.77$\pm$0.34	&	1.23$\pm$0.45	&		&	\\
   	&	8.93611	&	ESO/MPG	  GROND	       &	   g	&	23.91$\pm$0.31	&	1.08$\pm$0.36	&		&	\\
   	&	9.06333	&	ESO/MPG	  GROND	       &	   g	&	23.75$\pm$0.33	&	1.25$\pm$0.45	&		&	\\
   	&	9.18806	&	ESO/MPG	  GROND	       &	   g	&	23.5	$\pm$0.21	&	1.58$\pm$0.34	&		&	\\
   	&	9.54694	&	ESO/MPG	  GROND        &	   g	&	24.46$\pm$0.57	&	0.65$\pm$0.45	&		&	\\
   	&	9.67083	&	ESO/MPG	  GROND	       &	   g	&	24.19$\pm$0.31	&	0.84$\pm$0.28	&		&	\\
   	&	9.79722	&	ESO/MPG	  GROND	       &	   g	&	23.9	$\pm$0.31	&	1.09$\pm$0.36	&		&	\\
   	&	9.92083	&	ESO/MPG	  GROND        &	   g	&	24.21$\pm$0.43	&	0.82$\pm$0.40	&		&	\\
   	&	6.19417	&	ESO/MPG	  GROND	       &	r	&	22.01$\pm$0.38	&	6.12$\pm$2.56	&		&	\\
   	&	6.25083	&	ESO/MPG	  GROND	       &	r	&	22.09$\pm$0.38	&	5.68$\pm$2.38	&		&	\\
   	&	6.3175	&	ESO/MPG	  GROND	       &	r	&	22.29$\pm$0.33	&	4.73$\pm$1.68	&		&	\\
   	&	6.36972	&	ESO/MPG	  GROND	       &	r	&	22.89$\pm$0.57	&	2.72	$\pm$1.88	&		&	\\
   	&	6.42417	&	ESO/MPG	  GROND	       &	r	&	22.73$\pm$0.51	&	3.15$\pm$1.89	        &		&	\\
   	&	6.47583	&	ESO/MPG	  GROND	       &	r	&	22.91$\pm$0.53	&	2.67	$\pm$1.68	&		&	\\
   	&	6.6925	&	ESO/MPG	  GROND	       &	r	&	23.03$\pm$0.29	&	2.39$\pm$0.73	&		&	\\
   	&	6.81667	&	ESO/MPG	  GROND	       &	r	&	22.49$\pm$0.2  	&	3.93$\pm$0.80	&		&	\\
   	&	6.94	        &	ESO/MPG	  GROND	       &	r	&	22.86$\pm$0.31	&	2.80$\pm$0.92	&		&	\\
   	&	7.0675	&	ESO/MPG	  GROND	       &	r	&	22.62$\pm$0.23	&	3.49$\pm$0.82	&		&	\\
   	&	7.19139	&	ESO/MPG	  GROND	       &	r	&	22.77$\pm$0.24	&	3.04$\pm$0.75	&		&	\\
   	&	7.31528	&	ESO/MPG	  GROND	       &	r	&	23.09$\pm$0.32	&	2.26$\pm$0.78	&		&	\\
   	&	7.43889	&	ESO/MPG	  GROND	       &	r	&	22.71$\pm$0.24	&	3.21	$\pm$0.79	&		&	\\
   	&	7.565	&	ESO/MPG	  GROND	       &	r	&	23.05$\pm$0.25	&	2.35$\pm$0.61	        &		&	\\
   	&	7.68861	&	ESO/MPG	  GROND	       &	r	&	23.26$\pm$0.21	&	1.93$\pm$0.41	        &		&	\\
   	&	7.8125	&	ESO/MPG  GROND	       &	r	&	23.23$\pm$0.25	&	1.99$\pm$0.51	        &		&	\\
   	&	7.93583	&	ESO/MPG	  GROND	       &	r	&	23.07$\pm$0.24	&	2.30$\pm$0.57	        &		&	\\
   	&	8.06222	&	ESO/MPG	  GROND	       &	r	&	23.3	$\pm$0.31	&	1.86$\pm$0.62	        &		&	\\
   	&	8.1875	&	ESO/MPG	  GROND	       &	r	&	23.17$\pm$0.25	&	2.10$\pm$0.54	&		&	\\
   	&	8.31167	&	ESO/MPG	  GROND	       &	r	&	23.19$\pm$0.23	&	2.06$\pm$0.49	&		&	\\
   	&	8.4375	&	ESO/MPG  GROND	       &	r	&	23.11$\pm$0.21	&	2.22$\pm$0.47	&		&	\\
   	&	8.56417	&	ESO/MPG  GROND	       &	r	&	23.01$\pm$0.2	        &	2.44$\pm$0.49	&		&	\\
   	&	8.6875	&	ESO/MPG	  GROND	       &	r	&	23.19$\pm$0.23	&	2.06$\pm$0.49	&		&	\\
   	&	8.8125	&	ESO/MPG	  GROND        &	r	&	23.25$\pm$0.23	&	1.95$\pm$0.46	&		&	\\
   	&	8.93611	&	ESO/MPG	  GROND	       &	r	&	23.48$\pm$0.29	&	1.58	$\pm$0.48	&		&	\\
   	&	9.06333	&	ESO/MPG	  GROND	       &	r	&	23.38$\pm$0.25	&	1.73$\pm$0.45	&		&	\\
   	&	9.18806	&	ESO/MPG	  GROND	       &	r	&	23.67$\pm$0.3	        &	1.33$\pm$0.42	&		&	\\
   	&	9.31222	&	ESO/MPG	  GROND	       &	r	&	23.52$\pm$0.27	&	1.52$\pm$0.43	&		&	\\
   	&	9.54694	&	ESO/MPG	  GROND	       &	r	&	23.51$\pm$0.26	&	1.54$\pm$0.42	&		&	\\
   	&	9.67083	&	ESO/MPG  GROND	       &	r	&	24.07$\pm$0.46	&	0.92$\pm$0.48	&		&	\\
   	&	9.79722	&	ESO/MPG	  GROND	       &	r	&	23.74$\pm$0.32	&	1.24$\pm$0.43	&		&	\\
   	&	6.28028	&	ESO/MPG	  GROND	       &	i	&	21.85$\pm$0.4	        &	7.01$\pm$3.12	&		&	\\
   	&	6.36972	&	ESO/MPG  GROND	       &	i	&	22.16$\pm$0.38	&	5.27$\pm$2.21	&		&	\\
   	&	6.42417	&	ESO/MPG	  GROND	       &	i	&	21.86$\pm$0.35	&	6.95$\pm$2.64	&		&	\\
   	&	6.47583	&	ESO/MPG	  GROND	       &	i	&	21.81$\pm$0.34	&	7.27$\pm$2.68	&		&	\\
   	&	6.56639	&	ESO/MPG	  GROND	       &	i	&	22.35$\pm$0.31	&	4.42$\pm$1.46	&		&	\\
   	&	6.6925	&	ESO/MPG	  GROND	       &	i	&	22.18$\pm$0.2	        &	5.17$\pm$1.05	&		&	\\
   	&	6.81667	&	ESO/MPG	  GROND	       &	i	&	22.79$\pm$0.45	&	2.95	$\pm$1.52	&		&	\\
   	&	6.94	        &	ESO/MPG	  GROND	       &	i	&	22.53$\pm$0.33	&	3.75$\pm$1.33	&		&	\\
   	&	7.0675	&	ESO/MPG	  GROND	       &	i	&	22.86$\pm$0.39	&	2.77$\pm$1.20	&		&	\\
   	&	7.19139	&	ESO/MPG  GROND	       &	i	&	22.98$\pm$0.41	&	2.48$\pm$1.14	&		&	\\
   	&	7.43889	&	ESO/MPG	  GROND	       &	i	&	23.14$\pm$0.27	&	2.14$\pm$0.60	&		&	\\
   	&	7.565	&	ESO/MPG	  GROND	       &	i	&	22.5	$\pm$0.2	        &	3.85$\pm$0.78	&		&	\\
   	&	7.68861	&	ESO/MPG	  GROND	       &	i	&	22.58$\pm$0.18	&	3.57$\pm$0.65	&		&	\\
   	&	7.8125	&	ESO/MPG	  GROND	       &	i	&	22.81$\pm$0.26	&	2.90$\pm$0.78	&		&	\\
   	&	7.93583	&	ESO/MPG	  GROND	       &	i	&	22.76$\pm$0.27	&	3.03$\pm$0.86	&		&	\\
   	&	8.06222	&	ESO/MPG  GROND	       &	i	&	22.84$\pm$0.26	&	2.82$\pm$0.76	&		&	\\
   	&	8.1875	&	ESO/MPG	  GROND	       &	i	&	22.97$\pm$0.29	&	2.50$\pm$0.77	&		&	\\
   	&	8.31167	&	ESO/MPG	  GROND	       &	i	&	22.99$\pm$0.33	&	2.45$\pm$0.87	&		&	\\
   	&	8.4375	&	ESO/MPG	  GROND	       &	i	&	23.03$\pm$0.29	&	2.37$\pm$0.72	&		&	\\
   	&	8.56417	&	ESO/MPG	  GROND        &	i	&	22.91$\pm$0.3	        &	2.64$\pm$0.84	&		&	\\
   	&	8.6875	&	ESO/MPG	  GROND	       &	i	&	23.23$\pm$0.22	&	1.97$\pm$0.44	&		&	\\
   	&	8.8125	&	ESO/MPG	  GROND	       &	i	&	23.08$\pm$0.2	        &	2.26$\pm$0.46	&		&	\\
   	&	8.93611	&	ESO/MPG	  GROND	       &	i	&	23.58$\pm$0.41	&	1.43$\pm$0.65	&		&	\\
   	&	9.06333	&	ESO/MPG	  GROND	       &	i	&	23.01$\pm$0.28	&	2.41$\pm$0.71	&		&	\\
   	&	9.18806	&	ESO/MPG	  GROND	       &	i	&	23.26$\pm$0.29	&	1.91$\pm$0.59	&		&	\\
   	&	9.31222	&	ESO/MPG	  GROND	       &	i	&	22.99$\pm$0.15	&	2.45$\pm$0.36	&		&	\\
   	&	9.54694	&	ESO/MPG  GROND	       &	i	&	23.83$\pm$0.52	&	1.13$\pm$0.70	&		&	\\
   	&	9.79722	&	ESO/MPG	  GROND	       &	i	&	23.23$\pm$0.29	&	1.97$\pm$0.60	&		&	\\
   	&	9.92083	&	ESO/MPG	  GROND	       &	i	&	23.9	$\pm$0.57	&	1.06$\pm$0.73	&		&	\\
   	&	6.19417	&	ESO/MPG	  GROND	       &	i	&	21.73$\pm$0.56	&	7.83	$\pm$5.29	&		&	\\
   	&	6.2225	&	ESO/MPG	  GROND	       &	i	&	21.27$\pm$0.4	         &	11.96$\pm$5.33	&		&	\\
   	&	6.28028	&	ESO/MPG	  GROND	       &	i	&	21.41$\pm$0.4	         &	10.51$\pm$4.68	&		&	\\
   	&	6.3175	&	ESO/MPG	  GROND	       &	i	&	21.45$\pm$0.28	&	10.13$\pm$2.98	&		&	\\
   	&	6.56639	&	ESO/MPG	  GROND	       &	i	&	22.09$\pm$0.32	&	5.62	$\pm$1.93	&		&	\\
   	&	6.6925	&	ESO/MPG  GROND	       &	i	&	22.4	$\pm$0.45	&	4.22$\pm$2.17  	&		&	\\
   	&	6.94	        &	ESO/MPG  GROND	       &	i	&	22.5	$\pm$0.36	&	3.85$\pm$1.52   	&		&	\\
   	&	7.19139	&	ESO/MPG	  GROND	       &	i	&	22.95$\pm$0.45	&	2.55$\pm$1.31  	&		&	\\
   	&	7.31528	&	ESO/MPG  GROND        &	i	&	21.95$\pm$0.23	&	6.39$\pm$1.51  	&		&	\\
   	&	7.565	&	ESO/MPG	  GROND        &	i	&	22.55$\pm$0.29	&	3.68$\pm$1.13  	&		&	\\
   	&	7.8125	&	ESO/MPG	  GROND	       &	i	&	22.88$\pm$0.37	&	2.72$\pm$1.10  	&		&	\\
   	&	7.93583	&	ESO/MPG	  GROND	       &	i	&	22.63$\pm$0.31	&	3.42$\pm$1.13	&		&	\\
   	&	8.06222	&	ESO/MPG	  GROND	       &	i	&	22.26$\pm$0.24	&	4.81$\pm$1.19	&		&	\\
   	&	8.1875	&	ESO/MPG  GROND	       &	i	&	22.77$\pm$0.4	        &	3.00$\pm$1.34	&		&	\\
   	&	8.4375	&	ESO/MPG  GROND	       &	i	&	22.98$\pm$0.4	        &	2.48$\pm$1.10	&		&	\\
   	&	8.56417	&	ESO/MPG  GROND	       &	i	&	22.96$\pm$0.46	&	2.52$\pm$1.33	&		&	\\
   	&	8.8125	&	ESO/MPG  GROND	       &	i	&	22.56$\pm$0.23	&	3.65$\pm$0.860	&		&	\\
   	&	9.06333	&	ESO/MPG	  GROND	       &	i	&	23.18$\pm$0.46	&	2.06$\pm$1.09	&		&	\\
   	&	9.18806	&	ESO/MPG  GROND	       &	i	&	23.01$\pm$0.29	&	2.41$\pm$0.74	&		&	\\
   	&	9.79722	&	ESO/MPG  GROND	       &	i	&	23.44$\pm$0.43	&	1.62$\pm$0.79	&		&	\\
   	&	9.92083	&	ESO/MPG  GROND	       &	i	&	23.11$\pm$0.41	&	2.20$\pm$1.01	&		&	\\
100816A   	&	0.371	&		ROTSE-IIIc  	&		R	&	$>$16.60   	&	$<$837.2   	&		0.23	&       GCN\#11103 \\
   	&	0.426	&		ROTSE-IIIc  	&		R	&		$>$18.50   	&		$<$145.5   	&		&		  \\
   	&	2.8	&		TNG  DOLORES	&		R	&		20.50$\pm$0.30    &	   23.06$\pm$7.34	&		&		 GCN\#11104 \\
   	&	0.375	&		MASTER  	&		R	&		$>$17.20	&	$<$481.8	&		&	 	GCN\#11105 \\
   	&	0.407	&		TAROT  	&		R	&		19.20$\pm$0.30	&	76.35$\pm$24.30	&		&	 	GCN\#11106 \\
   	&	8.03	&		2.1m/McDonald Obs.  CQUEAN	&	i	&	21.31$\pm$0.10	&	12.73$\pm$1.23	&		&	GCN\#11108  \\
   	&	11	&		GEMINI-N  GMOS	&		R	&		22.40$\pm$0.30	&	4.01$\pm$1.28	&		&	 	GCN\#11109\\
   	&	0.55	&		Calar Alto  	&		I	&	19.90$\pm$0.30	&		30.07$\pm$9.57	&		&		 GCN\#11112 \\
   	&	0.1655	&		Swift  UVOT	&		uvwhite	&	18.90$\pm$0.19	&	73.07$\pm$13.97	&		&		 GCN\#11115  \\
   	&	1.3162	&		Swift  UVOT	&		uvv	&		21.56$\pm$0.94	&	10.71$\pm$14.74	&		&	     \\  
   	&	1.5405	&		Swift  UVOT	&		uvb	&		21.07$\pm$0.35	&	19.90$\pm$7.57	&		&	     \\  
   	&	1.3069	&		Swift  UVOT	&		uvu	&		20.39$\pm$0.35	&	14.66$\pm$5.58	&		&	     \\  
   	&	1.4317	&		Swift  UVOT	&		uvw1	&		20.98$\pm$0.44	&	5.37$\pm$2.68	&		&	     \\  
   	&	3.3429	&		Swift  UVOT	&		uvm2	&	$>$21.42	&		$<$3.26	&		&	     \\  
   	&	2.8944	&		Swift  UVOT	&		uvw2	&		$>$22.19	&		$<$1.40	&		&	     \\  
   	&	24.3	&		NOT  ALFOSC	&		R	&		23.00$\pm$0.10	&	2.31$\pm$0.22	&		&		 GCN\#11120\\
   	&	13.4	&		MITSUME  	&		V	&		$>$21.00   	&		$<$18.10	&		&	 	GCN\#11126\\
   	&	13.4	&		MITSUME  	&		Rc	&		$>$20.50   	&		$<$22.92	&		&	 	\\
   	&	13.4	&		MITSUME  	&		I	&		$>$19.90   	&		$<$30.07	&		&		  \\
   	&	48	&		GTC  	&		r 	&		 25.00$\pm$0.20	&		0.44$\pm$0.09	&		& \citet{PerezRamirez2013a}\\
  % ( D.Perez_Ramirez et al EAS 2013)	&		&		&		&		&		&		&	
   	&	96	&		GTC  	&		r	&		25.20$\pm$0.20	&		0.37$\pm$0.075	&		&		  \\  
 130603B&	700	&	  HST  	&	  F160W  	&	$>$  26.90	   &	$<$ 0.07	&	0.06	&	\citet{Tanvir2013a}  \\
140903A	&	14.4	&	Gemini North GMOS  	&	i        &	21.33$\pm$0.05	&	11.51$\pm$0.54	&	0.088	&	\citet{Troja2016a}   \\
%Troja et al. 2016 ApJ 827 102
	&	39.12	&	Gemini North GMOS	        &	i	&	22.99$\pm$0.13	&	2.49$\pm$0.32	&		&	\\
	&	12.72	&	DCT	LMI	    &	    r	       &	21.63$\pm$0.06	&	8.87$\pm$0.50	&		&	\\
	&	37.2	        &	DCT	LMI	    &	    r	       &	$>$   21.2	       &	$<$13.18		&		&	\\
	&	60	        &	DCT	LMI	    &	    r	       &	$>$   22.3	       &	$<$4.79		&		&	\\
	&	107.76	&	DCT	LMI	    &	    r	       &	$>$   22.9	       &	$<$2.75		&		&	\\
 150423A  	&	 	0.4 		&	  ESO/MPG GROND   	&	   g	 	&	  	23.20$\pm$ 0.20   	&	  2.01$\pm$ 0.41	 &	0.03   &  GCN\#17729  \\
  	&	0.4	&	   ESO/MPG GROND  	&	   	r    	&	   	23.10$\pm$ 0.20   	&	  2.19$\pm$ 0.44   	&		&	    \\
  	&	 	   0.4  	&	  	 ESO/MPG GROND  	&	   	i    	&	  22.50$\pm$ 0.20   	&	  3.78$\pm$ 0.77   	&		&	    \\
  	&	 	   0.4  	&	   ESO/MPG GROND  	&	   	z   	&	   22.00$\pm$ 0.20   	&	  	  5.97$\pm$ 1.21     	&		&	    \\
  	&	 	   0.4  	&	   ESO/MPG GROND  	&	   	J     	&	   19.30$\pm$ 0.40   	&	  71.40$\pm$31.80       	&		&	    \\
  	&	 	   0.4  	&	  	 ESO/MPG GROND  	&	   	H    	&	 $>$  18.40     	&	  	  $<$163.1              	&		&	    \\
  	&	 	   0.4  	&	   ESO/MPG GROND  	&	   	Ks  	&	 $>$  17.50     	&	  	 $<$ 373.1              	&		&	    \\
  	&	 	   0.0322	  	&	  KAIT	  	&	   R   	&	 $>$17.00	&	$<$504.9	&		&	  	GCN\#19730  \\
  	&	 	   0.9667	  	&	  ESO/MPG GROND    	&	   	g  	&	   	23.20$\pm$ 0.20   	&	      2.01$\pm$ 0.41   &		&	  	GCN\#17732  \\
  	&	 	   0.9667	  	&	  ESO/MPG GROND    	&	   	r  	&	   	23.10$\pm$ 0.20   	&	      2.19$\pm$ 0.44    	&		&	    \\
  	&	 	   0.9667	  	&	  ESO/MPG GROND    	&	   	i  	&	   	22.80$\pm$ 0.20   	&	  	2.87$\pm$0.58    	&		&	   \\
  	&	 	   0.9667	  	&	  ESO/MPG GROND    	&	   	z  	&	   	22.60$\pm$ 0.20   	&	  	3.43$\pm$ 0.69   	&		&	    \\
  	&	 	   0.9667	  	&	  ESO/MPG GROND    	&	   	J  	&	 $>$   21.60     	&	   $<$ 8.58              	&		&	   \\
  	&	 	   0.9667	  	&	  ESO/MPG GROND    	&	   	H  	&	 $>$   21.00	&	   $<$ 14.87              	&		&	  	 \\
  	&	 	   0.9667  	&	  	ESO/MPG GROND   	&	   	Ks  	&	 $>$   18.50	&	   $<$148.5              	&		&	    \\
  	&	 	   4.155  	&	 	JOHNSON RATIR   	&	   	r  	&	   	23.77$\pm$ 0.23   	&	  	1.18$\pm$ 0.28   	&		&	  	GCN\#17736  \\
  	&	 	   4.155  	&	  	JOHNSON RATIR   	&	   	i  	&	   	23.62$\pm$ 0.26   	&	  	1.35$\pm$ 0.36   	&		&	    \\
  	&	 	   4.155  	&	  	JOHNSON RATIR   	&	   	Zg  	&	 $>$ 	20.33          	&	  	$<$27.76              	&		&	    \\
  	&	 	   1.5667	  	&	  ESO/VLT	 FORS2    	&	   	Rc  	&	  22.80$\pm$ 0.10   	&	  	2.38$\pm$ 0.23   	&		&	  GCN\#17738  \\
  	&	 	    0.0205  	&	  	Swift/UVOT   	&	   	uvwhite  	&	 $>$   20.80     	&	  	$<$8.97     	&		&	  	GCN\#17739  \\
  	&	 	   0.0794	  	&	  Swift	/UVOT   	&	   	uvu      	&	 $>$   20.20     	&	  	$<$13.19     	&		&	  	  \\
  	&	 	   0.0205  	&	  	Swift/UVOT   	&	   	uvwhite  	&	 $>$   21.50     	&	  	$<$ 4.71     	&		&	  	  \\
  	&	 	   0.1708	  	&	  Swift	/UVOT   	&	   	uvv    	&	 $>$   20.90     	&	  	$<$16.37     	&		&	  	  \\
  	&	 	   0.1503	  	&	  Swift	/UVOT   	&	   	uvb    	&	 $>$   20.90     	&	  	$<$18.28     	&		&	  	  \\
  	&	 	   0.0794	  	&	  Swift	/UVOT   	&	   	uvu    	&	 $>$   20.80     	&	  	$<$7.59     	&		&	  	  \\
  	&	 	   0.1847	  	&	  Swift	/UVOT   	&	   	uvw1  	&	 $>$   20.90     	&	  	$<$3.97     	&		&	       \\
  	&	 	   1.4022	  	&	  Swift	/UVOT   	&	   	uvm2  	&	 $>$   20.80     	&	  	$<$3.38     	&		&	  	  \\
  	&	 	   0.1642	  	&	  Swift	/UVOT   	&	   	uvw2  	&	 $>$   21.60     	&	  	$<$1.54     	&		&	  	  \\
  	&	 	   10.6  	&	   MITSuME 3colorCCDcam  	&	   	g   	&	 $>$   20.80     	&	  	$<$18.37     	&		&	  	GCN\#17742  \\
  	&	 	   10.6  	&	   MITSuME 3colorCCDcam  	&	   	Rc  	&	 $>$   20.80     	&	  	$<$14.99     	&		&	  	  \\
  	&	 	   10.6  	&	   MITSuME 3colorCCDcam  	&	   	I     	&	 $>$   19.90     	&	  $<$	27.54     	&		&	  	  \\
  	&	 	   16.0344  	&	   WHT ACAM	  	&	   g  	&	 $>$25.30	&	$<$0.29	&		&	  	GCN\#17747  \\
  	&	 	    0.5756   	&	    Zeiss-1000-East 1-m tel  	&	   R   	&	 $>$22.70	&	  	$<$2.65	         	&		&	  	GCN\#17750  \\
  	&	 	    25.355   	&	    JOHNSON RATIR  	&	   	r  	&	 $>$   	24.82     	&	  	$<$0.45       	&		&	  	GCN\#17754  \\
  	&	 	    25.355   	&	    JOHNSON	RATIR  	&	   	i  	&	 $>$   	24.79     	&	  	$<$0.46     	&		&	  	  \\
  	&	 	    25.355   	&	    JOHNSON	RATIR  	&	   	Zg  	&	 $>$   	22.07     	&	  	$<$5.59	         	&		&	      \\
  	&	 	    6.6  	&	  	MITSuME 3colorCCDcam  	&	   	g   	&	 $>$   	19.4     	&	  $<$	66.68       	&		&	  	GCN\#17763  \\
  	&	 	    6.6  	&	  	MITSuME 3colorCCDcam  	&	   	Rc  	&	 $>$   	19.3     	&	  	$<$59.69       	&		&	  	  \\
  	&	 	    6.6  	&	  	MITSuME 3colorCCDcam  	&	   	I     	&	 $>$   	18.4     	&	  	$<$109.7       	&		&	  	  \\
  	&	 	    216  	&	  	GMC 2.4-m OT  	&	   z	  	&	 $>$21.00	&	$<$14.99	&		&	  	GCN\#17803  \\	
150424A   	&	 	 1.6  	&	   Keck I LRIS      	&	 	     R        	&	 	 20.00$\pm$ 0.30   	&	 	   32.52$\pm$ 10.35    	&	0.06	&	        GCN\#17745  \\
  	&	 	    	13.2       	&	      	NOT/ALFOSC             	&	      R      	&	    20.67$\pm$ 0.06     	&	    17.55$\pm$ 1.00     	&		&	      GCN\#17756  \\
  	&	 	    	15.54     	&	      	ESO/MPG GROND     	&	      g     	&	    22.00$\pm$0.20       	&	     6.28$\pm$ 1.27         &		&	      GCN\#17757  \\
  	&	 	    	15.54     	&	      	ESO/MPG GROND     	&	      r      	&	    21.60$\pm$ 0.10         	&	     8.92$\pm$ 0.86     	&		&	      \\
  	&	 	    	15.54     	&	      	ESO/MPG GROND     	&	      i      	&	    21.40$\pm$ 0.10        	&	     10.61$\pm$ 1.02       	&		&	      \\
  	&	 	    	15.54     	&	      	ESO/MPG GROND     	&	      z     	&	    21.10$\pm$ 0.10	    	&	     13.84$\pm$ 1.34       	&		&	      \\
  	&	 	    	15.54     	&	      	ESO/MPG GROND     	&	      J      	&	    20.40$\pm$ 0.50	    	&	      26.12$\pm$ 15.28       	&		&	      \\
  	&	 	    	15.54     	&	      	ESO/MPG GROND     	&	     H      	&	 $>$    19.90      &	      	$<$41.16                	&		&	       \\
  	&	 	    	21.295     	&	      	JOHNSON RATIR     	&	      	r       	&	      	21.92$\pm$ 0.11     	&	      6.64$\pm$ 0.71     	&		&	      GCN\#17762  \\
  	&	 	    	21.295     	&	      	JOHNSON RATIR     	&	      	i       	&	      	21.65$\pm$ 0.09     	&	      8.43$\pm$ 0.73     	&		&	      GCN\#17761  \\
  	&	 	    	21.295     	&	      	JOHNSON RATIR     	&	      	Zg     	&	 $>$      	20.17            	&	      $<$ 32.55                	&		&	       \\
  	&	 	    	160.8     	&	      	HST	     	&	      	J     	&	 $>$25.30	&	       $<$0.29         	&		&	      GCN\#18100  \\
  	&	 	    	333.6     	&	      	HST	     	&	      	J     	&	 $>$26.90	&	       $<$0.07     	&		&	        \\
  	&	      	16.0842     	&	      	ESO/MPG GROND     	&	      g     	&	         21.76$\pm$ 0.04   	&	   7.83$\pm$ 0.29     	&		&	 \citet{Knust2017a} \\
  % (Knust et al. 2017, A\	&	A, 607, A84)  	&		&		&		&		&		&	
  	&	 	    	17.4014     	&	      	ESO/MPG GROND     	&	      g     	&	  21.90$\pm$ 0.03     	&	 6.89$\pm$0.19    	&		&	    	\\
  	&	 	    	18.6881     	&	      	ESO/MPG GROND     	&	      g     	&	  21.99$\pm$ 0.04   	        &	  6.34$\pm$0.24    	&		&	    	\\
  	&	 	    	43.3675     	&	      	ESO/MPG GROND     	&	      g     	&	  23.32$\pm$ 0.10     	&       1.86$\pm$0.18    	&		&	    	 \\ 
  	&	 	    	66.3611     	&	      	ESO/MPG GROND     	&	      g     	&	 $>$    23.60	           	&	$<$ 1.44   	&		&	    	\\ 
  	&	 	    	89.7828     	&	      	ESO/MPG GROND     	&	      g     	&	 $>$    24.50	           	&	$<$0.63	&		&	        \\
  	&	 	    	114.38	    	&	        ESO/MPG GROND     	&	      g     	&	 $>$     24.90	           	&	 $<$  0.43             	&		&	    	 \\
  	&	 	    	161.938     	&	      	ESO/MPG GROND     	&	      g     	&	 $>$     23.40	           	&	 $<$  1.73   	&		&	    	 \\ 
  	&	 	    	186.296     	&	      	ESO/MPG GROND     	&	      g     	&	 $>$    23.90	           	&	  $<$1.09   	&		&	    	 \\ 
  	&	 	    	234.094     	&	      	ESO/MPG GROND     	&	      g     	&	  $>$     24.20	           	&	  $<$ 0.83            	&		&	       \\ 
  	&	 	    	16.0842     	&	      	ESO/MPG GROND     	&	      r     	&	    21.55$\pm$ 0.03   	&	  9.34$\pm$ 0.26     	&		&	    	 \\ 
  	&	 	    	17.4014     	&	      	ESO/MPG GROND     	&	      r     	&	    21.60$\pm$ 0.03     	&	  8.92$\pm$ 0.25    	&		&	   \\ 	
  	&	 	    	18.6881     	&	      	ESO/MPG GROND     	&	      r     	&	    21.80$\pm$ 0.03     	&	  7.42$\pm$ 0.21   	&		&	   \\ 	
  	&	 	    	43.495       	&	      	ESO/MPG GROND     	&	      r     	&	    23.08$\pm$ 0.07   	&	  2.28$\pm$ 0.15     	&		&	   \\ 	
   	&	 	    	66.3611     	&	      	ESO/MPG GROND     	&	      r     	&	    $>$      24.40	            	&	    $<$0.68        &		&	    \\ 	
  	&	 	    	89.7828     	&	      	ESO/MPG  GROND    	&	      r     	&	    23.92$\pm$ 0.22   	&	   1.05$\pm$ 0.24    	&		&	   	  \\ 	 
  	&	 	    	114.38       	&	      	ESO/MPG  GROND    	&	      r     	&	 $>$25.00	&	   $<$ 0.39             &		&	   	  \\ 	 
  	&	 	    	161.938     	&	      	ESO/MPG GROND     	&	      r     	&	 $>$  23.90            	&	   	$<$  1.07               	&		&	   	  \\ 	 
  	&	 	    	186.359     	&	      	ESO/MPG GROND     	&	      r     	&	 $>$  24.10            	&	   	 $<$ 0.89             	&		&	   	  \\ 	
  	&	 	    	234.156     	&	      	ESO/MPG GROND     	&	      r     	&	 $>$  24.50           	&	   	$<$  0.62            	&		&	   	 \\ 	
  	&	 	    	16.0842	    	&	        ESO/MPG GROND     	&	      i     	&	   21.45$\pm$ 0.05   	&	  10.14$\pm$ 0.48    	&		&	   	  \\ 	
  	&	 	    	17.4014     	&	      	ESO/MPG GROND     	&	      i     	&	   21.44$\pm$ 0.04   	&	  10.23$\pm$ 0.38    	&		&	   	    \\ 	
  	&	 	    	18.715       	&	      	ESO/MPG GROND     	&	      i     	&	   21.58$\pm$ 0.05   	&	   8.99$\pm$ 0.42    	&		&	   	    \\ 	
  	&	 	    	43.495       	&	      	ESO/MPG GROND     	&	      i     	&	   23.03$\pm$ 0.13   	&	   2.37$\pm$ 0.30	    	&		&	     \\ 	 
  	&	 	    	66.3611     	&	      	ESO/MPG GROND     	&	      i     	&	 $>$      23.90            	&	   $<$ 1.06                	&		&	   	   \\ 	 
  	&	 	    	89.7828     	&	      	ESO/MPG GROND     	&	      i     	&	 $>$      24.10            	&	   $<$ 0.88              	&		&	   	   \\ 	 
  	&	 	    	114.38       	&	      	ESO/MPG GROND     	&	      i     	&	 $>$      24.60            	&	   $<$ 0.56              	&		&	   	   \\ 	 
  	&	 	    	161.938     	&	      	ESO/MPG GROND     	&	      i     	&	 $>$      23.60            	&	   $<$ 1.40                	&		&	   	   \\ 	 
  	&	 	    	186.359     	&	      	ESO/MPG GROND     	&	      i     	&	 $>$      23.80            	&	   $<$ 1.16                	&		&	   	   \\ 	 
  	&	 	    	234.156     	&	      	ESO/MPG GROND     	&	      i     	&	 $>$      24.30            	&	   $<$0.73              	&		&	   	   \\ 	 
  	&	 	    	16.0842	    	&	        ESO/MPG GROND     	&	      z     	&	     21.29$\pm$ 0.06   	&	   11.63$\pm$ 0.66         	&		&	   	   \\ 	 
  	&	 	    	17.4014	    	&	        ESO/MPG GROND     	&	      z     	&	     21.40$\pm$ 0.05   	&	   10.58$\pm$0.49      	&		&	     \\ 	
  	&	 	    	18.715       	&	      	ESO/MPG GROND     	&	      z     	&	     21.52$\pm$ 0.06   	&	    9.400$\pm$ 0.53       	&		&	   	   \\ 	 
  	&	 	    	43.4319     	&	      	ESO/MPG GROND     	&	      z     	&	     22.62$\pm$ 0.12   	&	    3.414$\pm$ 0.40     	&		&	   	   \\ 	 
  	&	 	    	66.3611     	&	      	ESO/MPG GROND     	&	      z     	&	 $>$ 23.60            	&	 $<$1.39         &		&	   	    \\ 	
  	&	 	    	89.7828	   	&	        ESO/MPG GROND     	&	      z     	&	 $>$ 23.80	&	  $<$ 1.15            &		&	   	   \\ 	 
  	&	 	    	114.38       	&	       ESO/MPG GROND     	&	      z     	&	 $>$ 24.40	&	  $<$ 0.66          &		&	   	    \\ 	
  	&	 	    	161.938     	&	      	ESO/MPG GROND     	&	      z     	&	 $>$ 23.30	&	  $<$ 1.83            &		&	   	   \\ 	 
  	&	 	    	186.359     	&	      	ESO/MPG GROND     	&	      z     	&	 $>$ 23.00	&	  $<$ 2.41            &		&	   	   \\ 	 
  	&	 	    	234.156     	&	      	ESO/MPG GROND     	&	      z     	&	 $>$24.00	     &	   	$<$  0.96           &		&	   	   \\ 	 
  	&	 	    	16.0914     	&	      	ESO/MPG GROND     	&	      J      	&	      20.98$\pm$ 0.19   	&	   15.32$\pm$ 2.93       	&		&	   	   \\ 	
  	&	 	    	17.4083	    	&	        ESO/MPG GROND     	&	      J     	&	      21.22$\pm$ 0.19   	&	   12.29$\pm$ 2.35       	&		&	   	   \\ 	 
  	&	 	    	18.7219     	&	      	ESO/MPG GROND     	&	      J     	&	      	21.38$\pm$ 0.23   	&	   10.60$\pm$ 2.50       	&		&	   	   \\ 	 
  	&	 	    	43.5017     	&	      	ESO/MPG GROND     	&	      J     	&	      	 $>$22.10            	&	   $<$ 5.46       	&		&	   	    \\ 	
  	&	 	    	66.3678	    	&	        ESO/MPG GROND     	&	      J     	&	 $>$22.00	&	   	$<$  5.99       	&		&	   	   \\ 	 
  	&	 	    	89.8142     	&	      	ESO/MPG GROND     	&	      J     	&	      	 $>$21.90            	&	   $<$ 6.56       	&		&	   	   \\ 	 
  	&	 	    	114.386     	&	      	ESO/MPG GROND     	&	      J     	&	   $>$    	22.40            	&	   $<$ 4.15      	&		&	   	   \\ 	 
  	&	 	       186.365     	&	      	ESO/MPG GROND     	&	      J     	&	      $>$ 	22.10            	&	   	   $<$ 5.46       	&		&	   	   \\ 	 
  	&	 	    	234.163     	&	      	ESO/MPG GROND     	&	      J     	&	 $>$    	22.40           	&	   $<$  4.15      	&		&	   	   \\ 	 
  	&	 	    	43.5017     	&	      	ESO/MPG GROND     	&	      H     	&	 $>$      	21.60            	&	   $<$  8.60       	&		&	   	   \\ 	 
  	&	 	    	66.3678     	&	      	ESO/MPG GROND     	&	      H     	&	 $>$      	21.60            	&	   $<$  8.60       	&		&	   	   \\ 	 
  	&	 	    	89.8142     	&	      	ESO/MPG GROND     	&	      H     	&	 $>$      	21.50            	&	   $<$ 9.43       	&		&	   	   \\ 	 
  	&	 	    	114.386     	&	      	ESO/MPG GROND     	&	      H     	&	 $>$      	22.00              	&	   $<$ 5.95       	&		&	   	    \\ 	
  	&	 	    	186.365     	&	      	ESO/MPG GROND     	&	      H     	&	 $>$      	21.60           	&	   $<$ 8.60       	&		&	   	   \\ 	 
  	&	 	    	234.163	    	&	       ESO/MPG GROND     	&	      H     	&	 $>$      	21.70           	&	   $<$ 7.84       	&		&	   	   \\ 	
  	&	 	    	43.565       	&	      	ESO/MPG GROND     	&	      Ks     	&	 $>$      	20.50           	&	   $<$ 23.63       	&		&	   	    \\ 	
  	&	 	    	66.3678     	&	      	ESO/MPG GROND     	&	      Ks     	&	 $>$      	20.00              	&	   $<$ 37.44       	&		&	   	   \\ 	 
  	&	 	    	89.7894	    	&	       ESO/MPG GROND     	&	      Ks     	&	 $>$      	19.90           	&	   $<$ 41.05       	&		&	   	   \\ 	 
  	&	 	    	114.386      	&	      ESO/MPG GROND     	&	     Ks     	&	 $>$      	20.40           	&	   $<$ 25.98       	&		&	   	   \\ 	 
  	&	 	    	186.365	    	&	       ESO/MPG GROND     	&	     Ks     	&	 $>$      	20.50           	&	   $<$ 23.63       	&		&	   	   \\ 	 
  	&	 	    	234.289	    	&	       ESO/MPG GROND     	&	     Ks     	&	 $>$      	20.90           	&	   $<$ 16.35       	&		&	   	   \\ 	 
  	&	 	    	0.1211	    	&	    	Swift/UVOT     	&	     uvu    	&	 $>$ 	21.30      	&	   	$<$12.21      	&	&	   	   \\ 	 	    
  	&	 		0.8019	    	&	    	Swift/UVOT     	&	     uvu    	&	 $>$ 	20.80      	&	   	$<$19.35      	&	&	   	   \\ 	 	    
  	&	 		1.7767	    	&	    	Swift/UVOT     	&	     uvu    	&	 20.56$\pm$0.23    	&	   	24.14$\pm$5.60    	&		&	   	   \\ 	 	    
  	&	 		0.9456	    	&	    	Swift/UVOT     	&	     uvu    	&	 20.91$\pm$0.17    	&	   	17.49$\pm$2.96    	&		&	   	   \\ 	 	    
  	&	 		12.6642	    	&	    	Swift/UVOT     	&	     uvu    	&	 $>$ 	21.30            	&	   	$<$12.21      	&		&	   	   \\ 	 	    
  	&	 		27.6	     	&	    	Swift/UVOT     	&	     uvu    	&	 $>$21.00 	&	   	$<$16.10	      	&		&	   	   \\ 	 	    
  	&	 		51.5578	    	&	    	Swift/UVOT     	&	     uvu    	&	 $>$ 20.80	&	   	$<$19.35      	&		&	   	   \\ 	 	    
  	&	 		220.91	    	&	    	Swift/UVOT     	&	     uvu    	&	 $>$  21.30            	&	   $<$12.21      	&		&	   	   \\ 	 	    
  	&	 		387.388	    	&	    	Swift/UVOT     	&	     uvu    	&	 $>$  22.10            	&	   $<$5.84      	&		&	   	   \\ 	 	    
  	&	 		0.1844	    	&	    	Swift/UVOT     	&	     uvb    	&	 $>$  18.90            	&	   $<$110.1      	&		&	   	   \\ 	 	    
  	&	 		1.6344	    	&	    	Swift/UVOT     	&	     uvb    	&	  20.42$\pm$0.25    	&	   27.15$\pm$7.03    	&		&	   	   \\ 	 	    
  	&	 		1.0094	    	&	    	Swift/UVOT     	&	     uvb    	&	 $>$   20.90            	&	   $<$17.45      	&		&	   	   \\ 	 	    
  	&	 		4.4906	    	&	    	Swift/UVOT     	&	     uvb    	&	 $>$   20.50            	&	   $<$25.22      	&		&	   	   \\ 	 	    
  	&	 		4.4906	    	&	    	Swift/UVOT     	&	     uvb    	&	 $>$   21.00    	&	   	$<$15.91      	&		&	   	   \\ 	 	    
  	&	 		35.9467	    	&	    	Swift/UVOT     	&	     uvb    	&	 $>$   20.70           	&	   	$<$20.98      	&		&	   	   \\ 	 	    
  	&	 		0.0228	    	&	    	Swift/UVOT     	&	     vv	     	&	 $>$ 17.50	&	   	$<$392.8      	&		&	   	   \\ 	 	    
  	&	 		0.205	    	&	    	Swift/UVOT     	&	     uvv    	&	 $>$   18.00    	&	   	$<$247.8      	&		&	   	   \\ 	 	    
  	&	 		1.2075	    	&	    	Swift/UVOT     	&	     uvv    	&	 $>$   19.10	           	&	$<$89.97      	&		&	   	   \\ 	 	    
  	&	 		1.6061	    	&	    	Swift/UVOT     	&	     uvv    	&	 $>$   19.60           	&	   	$<$56.77      	&		&	   	   \\ 	 	    
  	&	 		0.9058	    	&	    	Swift/UVOT     	&	     uvv    	&	 $>$   19.80           	&	   	$<$47.22      	&		&	   	   \\ 	 	    
  	&	 		3.355	    	&	    	Swift/UVOT     	&	     uvv    	&	 $>$   19.90           	&	   	$<$43.06      	&		&	   	   \\ 	 	    
  	&	 		5.6375	    	&	    	Swift/UVOT     	&	     uvv    	&	 $>$   20.10           	&	        $<$35.82      	&		&	   	   \\ 	 	    
  	&	 		9.6503	    	&	    	Swift/UVOT     	&	     uvv    	&	 $>$   19.90           	&	   	$<$43.06      	&		&	   	   \\ 	 	    
  	&	 		44.6922	    	&	        Swift/UVOT     	&	     uvv    	&	 $>$   19.90	&	   	$<$43.06      	&		&	   	   \\ 	 	    
  	&	 		0.7703     	&	 	Swift/UVOT    	&	   	uvw1   	&	 $>$   20.90       	&	$<$18.16     	&		&	   	   \\ 	    
  	&	 		4.9817     	&	 	Swift/UVOT   	&	   	uvw1   	&	   21.27$\pm$0.19     	&      12.92$\pm$2.47   	&		&	   	   \\ 	    
  	&	 		11.7344   	&	 	Swift/UVOT   	&	   	uvw1   	&	   $>$ 22.20      	&	  		$<$5.48     	&		&	   	   \\ 	    
  	&	 		25.7381	 	&	    Swift/UVOT   	&	   	uvw1   	&	$>$ 22.10       	&	  	$<$6.01     	&		&	   	   \\ 	    
  	&	 		49.4342   	&	 	Swift/UVOT   	&	   	uvw1   	&	   	$>$ 21.80       	&	  	$<$7.93     	&		&	   	   \\ 	    
  	&	 		207.41     	&	 	Swift/UVOT   	&	   	uvw1   	&	   	$>$ 22.40       	&	  	$<$4.56     	&		&	   	   \\ 	    
  	&	 		364.036   	&	 	Swift/UVOT   	&	   	uvw1   	&	   	$>$ 22.60       	&	  	$<$3.79 	        &		&	   	   \\ 	    
  	&	 		0.1983    	&	 	Swift/UVOT   	&	   	uvw2   	&	   	$>$ 19.70       	&	  	$<$56.07	   	&		&	   	   \\ 	    
  	&	 		0.9303    	&	 	Swift/UVOT   	&	   	uvw2   	&	   	$>$ 21.20       	&	  	$<$14.08     	&		&	   	   \\ 	    
  	&	 		0.8739    	&	 	Swift/UVOT   	&	   	uvw2   	&	   	$>$ 21.90       	&	  	$<$7.39     	&		&	   	   \\ 	    
  	&	 		3.1444    	&	 	Swift/UVOT   	&	   	uvw2   	&	   	21.65$\pm$0.17    	&	  9.31$\pm$1.58   	&		&	   	   \\ 	    
  	&	 		8.1253    	&	 	Swift/UVOT   	&	   	uvw2   	&	   	21.89$\pm$0.10      	&	  7.46$\pm$0.72   	&		&	   	   \\ 	    
  	&	 		35.9161  	&	 	Swift/UVOT   	&	   	uvw2   	&	   	$>$ 22.60       	&	  	$<$3.88     	&		&	   	   \\ 	    
  	&	 		59.8933  	&	 	Swift/UVOT   	&	   	uvw2   	&	   	$>$ 22.50       	&	  	$<$4.25     	&		&	   	   \\ 	    
  	&	 		119.762  	&	 	Swift/UVOT   	&	   	uvw2   	&	   	$>$ 23.10       	&	  	$<$2.45     	&		&	   	   \\ 	    
  	&	 		359.838  	&	 	Swift/UVOT   	&	   	uvw2   	&	   	$>$ 23.20       	&	  	$<$2.23     	&		&	   	   \\ 	    
  	&	 		0.2117    	&	 	Swift/UVOT   	&	   	uvm2   	&	   	$>$ 19.10       	&	  	$<$99.97     	&		&	   	   \\ 	    
  	&	 		1.4636    	&	 	Swift/UVOT   	&	   	uvm2   	&	   	$>$ 21.20       	&	  	$<$14.45     	&		&	   	   \\ 	    
  	&	 		0.9378    	&	 	Swift/UVOT   	&	   	uvm2   	&	   	$>$ 21.70       	&	  	$<$9.12     	&		&	   	   \\ 	    
  	&	 		20.1128  	&	 	Swift/UVOT   	&	   	uvm2   	&	   	$>$ 21.90       	&	  	$<$7.58     	&		&	   	   \\ 	    
  	&	 		48.1072  	&	 	Swift/UVOT   	&	   	uvm2   	&	   	$>$ 22.30       	&	  	$<$5.25     	&		&	   	   \\ 	    
  	&	 		143.458  	&	 	Swift/UVOT   	&	   	uvm2   	&	   	$>$ 22.50       	&	  	$<$4.36     	&		&	   	   \\ 	    
  	&	 		340.146  	&	 	Swift/UVOT   	&	   	uvm2   	&	   	$>$ 22.40       	&	  	$<$4.79     	&		&	   	   \\ 	    
  	&	 		0.0483    	&	 	Swift/UVOT   	&	   	uvwhite   	&	   	21.30$\pm$0.23     	&	  12.46$\pm$2.94   	&		&	   	   \\ 	    
  	&	 		0.1669    	&	 	Swift/UVOT   	&	   	uvwhite   	&	   	$>$20.70       	&	  	$<$21.65     	&		&	   	   \\ 	    
  	&	 		0.2472    	&	 	Swift/UVOT   	&	   	uvwhite   	&	   	20.94$\pm$0.16    	&	  17.36$\pm$2.76   	&		&	   	   \\ 	    
  	&	 		1.4919    	&	 	Swift/UVOT   	&	   	uvwhite   	&	   	20.96$\pm$0.15    	&	  17.04$\pm$2.53   	&		&	   	   \\ 	    
  	&	 		2.3558    	&	 	Swift/UVOT   	&	   	uvwhite   	&	   	20.93$\pm$0.08    	&	  17.52$\pm$1.34   	&		&	   	   \\ 	    
  	&	 		2.9342    	&	 	Swift/UVOT   	&	   	uvwhite   	&	   	20.87$\pm$0.09    	&	  18.51$\pm$1.60  	&		&	   	   \\ 	    
  	&	 		4.7017    	&	 	Swift/UVOT   	&	   	uvwhite   	&	   	21.09$\pm$0.10      	&	  15.12$\pm$1.46   	&		&	   	   \\ 	    
  	&	 		8.9239    	&	 	Swift/UVOT   	&	   	uvwhite   	&	   	21.02$\pm$0.06    	&	  16.12$\pm$0.92  	&		&	   	   \\ 	    
  	&	 		81.2894	 	&	    Swift/UVOT   	&	   	uvwhite   	&	$>$ 22.80       	&	  $<$3.13     	&		&	   	   \\ 	    
  	&	 		84.4175  	&	 	Swift/UVOT   	&	   	uvwhite   	&	   	$>$ 22.70       	&	  $<$3.43     	&		&	   	   \\ 	    
  	&	 		87.4589  	&	 	Swift/UVOT   	&	   	uvwhite   	&	   	$>$ 22.20       	&	  $<$5.44     	&		&	   	   \\ 	    
  	&	 		93.2061  	&	 	Swift/UVOT   	&	   	uvwhite   	&	   	$>$ 22.30       	&	  $<$4.96     	&		&	   	   \\ 	    
  	&	 		99.7006  	&	 	Swift/UVOT   	&	   	uvwhite   	&	   	$>$ 22.60       	&	  $<$3.76     	&		&	   	   \\ 	    
  	&	 		1.5567    	&	 	Keck I LRIS   	&	   	g            	&	   	20.77$\pm$0.03    	&	19.49$\pm$ 0.55  	&		&	   	   \\ 	    
  	&	 		1.56        	&	   Keck I LRIS   	&	   	Rc           	&	   	20.66$\pm$0.04    	&	  	21.16$\pm$0.79   	&		&	   	   \\ 	
  	&	 		159.286  	&	 	HST WFC3   	&	 	F606W  	&	 	26.03$\pm$0.06    	&	(151.10$\pm$8.59)$\times10^{-3}$     &	&	\citet{Jin2018a} \\
  % (Jin et al. 2017 arXiv1708.07008)  	&		&		&		&		&		&		&	
  	&	 		221.363  	&	 	HST WFC3   	&	 	F606W  	&	 	26.98$\pm$0.14    	&	  (62.99$\pm$8.67)$\times10^{-3}$   	&		&	   	   \\ 	 
  	&	 		332.847  	&	 	HST WFC3   	&	 	F606W  	&	 	28.03$\pm$0.37    	&	  (23.95$\pm$9.72)$\times10^{-3}$   	&		&	   	   \\ 		 
  	&	 		160.206	 	&	 	HST WFC3   	&	 	F125W  	&	 	25.25$\pm$0.08    	&	(299.70$\pm$22.92)$\times10^{-3}$       	&		&	   	   \\ 		 
  	&	 		222.324	 	&	 	HST WFC3   	&	 	F125W  	&	 	26.32$\pm$0.21    	&	(111.90$\pm$23.87)$\times10^{-3}$       	&		&	   	   \\ 		 
  	&	 		334.199  	&	 	HST WFC3   	&	 	F125W  	&	 	27.08$\pm$0.42    	&	  	(55.60$\pm$26.24)$\times10^{-3}$	     	&		&	   	   \\ 		 
  	&	 		161.017  	&	 	HST WFC3   	&	 	F160W  	&	 	25.08$\pm$0.07    	&	  	(347.40$\pm$23.14)$\times10^{-3}$       	&		&	   	   \\ 	 
  	&	 		223.177  	&	 	HST WFC3   	&	 	F160W  	&	 	25.83$\pm$0.14    	&	  	(174.10$\pm$23.97)$\times10^{-3}$       	&		&	   	   \\ 	
  	&	 		335.073  	&	 	HST WFC3   	&	 	F160W  	&	 	27.10$\pm$0.44      	&	  (54.06$\pm$27.01)$\times10^{-3}$	     	&		&	   	   \\ 	 	
 160410A	  	&	0.533	&	  ESO/MPG GROND  	&	  g	&	  20.60$\pm$ 0.10	 	&    21.89$\pm$ 2.11    	&	0.02	&	  GCN\#19272  \\
  	&	0.533	&	    ESO/MPG GROND   	&	       r     	&	     20.50$\pm$ 0.10  	&	  23.86$\pm$ 2.30  	&		&	   \\
  	&	 	  0.533	 	&	    ESO/MPG GROND   	&	  	i      	&	   20.70$\pm$ 0.10  	&	  19.76$\pm$1.91  	&		&	      \\
  	&	 	  0.533	 	&	    ESO/MPG GROND   	&	  	z     	&	  	 20.50$\pm$ 0.20  	&	   23.67$\pm$4.79  	&		&	     \\
  	&	 	  0.533	 	&	  	ESO/MPG GROND   	&	  	J       	&	$>$   20.00     	&	  	$<$37.39   	&		&	     \\
  	&	 	  0.533	 	&	  	ESO/MPG GROND   	&	  	H      	&	$>$  	19.60	&	  	$<$53.93   	&		&	    \\
  	&	 	  0.533	 	&	  	ESO/MPG GROND   	&	  	Ks    	&	$>$  	18.00     	&	  	$<$235.2   	&		&	      \\
  	&	 	  0.128	 	&	  	ESO/VLT X-shooter   	&	  	r     	&	  20.29$\pm$ 0.06  	&	  28.95$\pm$1.65  	&		&	    	GCN\#19274  \\
  	&	 	  0.0253	 	&	  	Swift/UVOT   	&	  	uvwhite  	&	  	19.46$\pm$ 0.10  	&	  30.39$\pm$2.93  	&		&   	GCN\#19275  \\
  	&	 	  1.3519	 	&	  	Swift/UVOT   	&	  	uvv         	&	$>$  	19.70	    	&	  	  $<$49.09    	&		&	      \\
  	&	 	  1.1808	 	&	  	Swift/UVOT   	&	  	uvb         	&	$>$  	20.20	    	&	  	  $<$34.49    	&		&	      \\
  	&	 	  0.0844	 	&	  	Swift/UVOT   	&	  	uvu         	&	  	20.50$\pm$ 0.20  	&	   9.90$\pm$2.00  	&		&	      \\
  	&	 	  1.4658	 	&	  	Swift/UVOT   	&	  	uvw1      	&	$>$  	20.30	    	&	  	$<$6.79   	&		&	       \\
  	&	 	  1.4089	 	&	  	Swift/UVOT   	&	  	uvm2      	&	$>$  	20.80	    	&	  	$<$3.31   	&		&	     \\
  	&	 	  1.295	 	&	  	Swift/UVOT   	&	  	uvw2      	&	$>$  	20.50	    	&	  	$<$4.16   	&		&	    	 \\
  	&	 	  0.0167	 	&	  	Skynet/CTIO	PROMPT   	&	  I    	&	  17.30$\pm$ 0.30 	&	   301.0$\pm$95.8  	&		&	    	GCN\#19277  \\
  	&	 	  0.1	 	&	    Skynet/CTIO	PROMPT   	&	  I    	&	  19.40$\pm$ 0.30 	&	   43.50$\pm$13.84  	&		&	     \\
  	&	 	  7.5	 	&	    GMC 2.4-m OT   	&	  R  	&	  	22.10$\pm$ 0.20  	&	   4.58$\pm$ 0.93  	&		&	    	GCN\#19280  \\
  	&	 	  7.1       	&	    MITSuME 3colorCCDcam   	&	  	g   	&	$>$19.80	&	$<$45.74	&		&	    GCN\#19285  \\
  	&	 	  7.1 	 	&	  	MITSuME 3colorCCDcam   	&	  	Rc  	&	$>$19.70	&	$<$41.05	&		&	    \\ 
  	&	 	  7.1	 	&	    MITSuME 3colorCCDcam   	&	  	I     	&	$>$19.10	&	$<$57.35	&		&	      \\
  	&	 	  0.0078	 	&	  	ESO/TAROT   	&	  		R  	&	  	18.40$\pm$ 0.30 	&  138.30$\pm$ 44.02  	&		&	    	GCN\#19287  \\
  	&	 	  0.0128	 	&	  	ESO/TAROT   	&	  		R  	&	$>$  	18.70    	&	  	   $<$104.9    	&		&	     \\
  	&	 	  0.0244	 	&	  	ESO/TAROT	  	&	   	R  	&	 $>$ 	18.70    	&	  	  $<$ 104.9    	&		&	    \\  
  	&	 	  25.3	 	&	  	UKIRT WFCAM   	&	  	J  	&	  $>$	 20.00     	&	  	$<$37.39   	&		&	    	GCN\#19290  \\
  	&	 	  25.3	 	&	  	UKIRT WFCAM   	&	  	K  	&	 $>$ 	 19.50    	&	  	$<$59.07   	&		&	    \\
  	&	 	  17.3	 	&	  	NOT ALFOSC   	&	  	r  	&	  24.15$\pm$ 0.09  	&	  0.83$\pm$ 0.07  	&	& GCN\#19295  \\
  	&	 	  40.37	 	&	  	NOT ALFOSC   	&	  	r  	&	$>$  	25.00    	&	  	$<$0.38    	&		&	    GCN\#19300  \\
  	&	 	  14.6	 	&	  	TLS   	&	  	I  	&	$>$21.10	&	$<$13.63	&		&	   GCN\#19309  \\
  	&	 	  20.7	 	&	  	CTIO ANDICAM   	&	  	I   	&	$>$  	20.30    	&	  	$<$18.99      	&		&	    	GCN\#19311  \\
  	&	 	  20.7	 	&	  	CTIO ANDICAM   	&	  	J  	&	 $>$ 	17.50    	&	  	$<$158.8      	&		&	   \\
160624A	    	&	0.7667	&	   Gemini North GMOS-N    	&	   r	    	&	 $>$25.50	&	$<$0.25	&	0.07	&	  	GCN\#19565 (AG)  \\
  	&	    	3.9  	&	 	    	MITSuME 3colorCCDcam   	&	  	g       	&	 $>$  20.50   	&	   	$<$25.34   	&		&	    GCN\#19571  \\
  	&	  		3.9  	&	 	    	MITSuME 3colorCCDcam   	&	  	Rc      	&	 $>$  20.10   	&	   $<$ 29.49   	&		&	     \\
  	&	 	    	3.9  	&	 	    	MITSuME 3colorCCDcam   	&	  	I          	&	 $>$  19.30   	&	   	$<$ 48.78   	&		&	     \\
  	&	 	    	6     	&	 	    1-m Lulin	  	&	    r	  	&	 $>$   22.20   	&	$<$ 5.18	  &		&	   GCN\#19575  \\
  	&	 	    	0.0214    	&	 	    	Swift/UVOT    	&	 	    	uvwhite    	&	 $>$ 	20.80   	&	   $<$9.66   	&		&	   GCN\#19576  \\
  	&	 	    	0.0802    	&	 	    	Swift/UVOT    	&	 	    	uvu           	&	 $>$ 	20.00   	&	$<$16.84	&		&	     \\
  	&	 	    	0.0214    	&	 	    	Swift/UVOT    	&	 	    	uvwhite    	&	 $>$	 21.50   	&	   $<$ 5.07          	&		&	    \\
  	&	 	    	1.4056    	&	 	    	Swift/UVOT     	&	 	uvv           	&	 $>$ 	    19.50      	&	$<$ 61.82	       &		&	    \\
  	&	 	    	1.2347    	&	 	    	Swift/UVOT    	&	 	    	uvb          	&	 $>$ 	    20.70   	&	 $<$  23.14   	&		&	     \\
  	&	 	    	0.0802    	&	 	    	Swift/UVOT    	&	 	    	uvu          	&	 $>$ 	    20.70   	&	   $<$ 8.84   	&		&	     \\
  	&	 	    	1.5197    	&	 	    	Swift/UVOT    	&	 	    	uvw1        	&	 $>$ 	    20.80   	&	   $<$ 4.72   	&		&	     \\
  	&	 	       1.4628    	&	 	    	Swift/UVOT    	&	 		uvm2       	&	 $>$ 	    20.70   	&	   $<$  4.16   	&		&	     \\
  	&	 	    	1.3486    	&	 	    	Swift/UVOT    	&	 	    	uvw2        	&	 $>$ 	    20.30   	&	   $<$  5.61   	&		&	     \\
160821B &       46.584  &        GTC                   &        H       &          $>$23.80     &          $<$1.13   &  0.04  &    \citet{Troja2019a}      \\
        &       46.992  &        GTC                   &        J       &          $>$24.00     &         $<$0.94    &        &     \\
        &       47.616  &        GTC                   &        Ks      &          $>$23.30     &         $<$1.79    &        &     \\
        &       48.504  &        GTC                   &        g*      &        25.67$\pm$0.15 &    0.21$\pm$0.03   &        &      \\
        &       95.808  &        GTC                   &        g*      &          $>$25.60     &         $<$0.22    &        &     \\
        &       239.952 &        GTC                   &        g*      &          $>$25.80     &         $<$0.19    &        &     \\
        &       1.92    &        GTC                   &        i*      &        22.39$\pm$0.07 &    4.22$\pm$0.28   &        &      \\
        &       48.864  &        GTC                   &        i*      &        24.56$\pm$0.12 &    0.57$\pm$0.07   &        &      \\
        &       95.928  &        GTC                   &        i*      &          $>$25.80     &         $<$0.18    &        &     \\
        &       239.688 &        GTC                   &        i*      &          $>$26.00     &         $<$0.15    &        &     \\
        &       1.824   &        GTC                   &        r*      &        22.67$\pm$0.10 &    3.29$\pm$0.32   &        &   \citet{Troja2019a}  \\
        &       48.672  &        GTC                   &        r*      &        25.12$\pm$0.12 &    0.34$\pm$0.04   &        &      \\
        &       119.64  &        GTC                   &        r*      &        26.49$\pm$0.20 &    0.10$\pm$0.02   &        &      \\
        &       240.312 &        GTC                   &        r*      &          $>$26.20     &        $<$0.13     &        &     \\
        &       1.992   &        GTC                   &        z*      &        22.28$\pm$0.06 &    4.64$\pm$0.26   &        &      \\
        &       49.032  &        GTC                   &        z*      &        24.31$\pm$0.17 &    0.71$\pm$0.12   &        &      \\
        &       90.5954 &        HST                   &        F110W   &        24.78$\pm$0.03 &    0.46$\pm$0.01   &        &   \citet{Jin2018a}  \\
        &       252.654 &        HST                   &        F110W   &        26.70$\pm$0.20 &    0.08$\pm$0.02   &        &     \\
        &       556.341 &        HST                   &        F110W   &          $>$28.00     &         $<$0.02    &        &     \\
        &       89.0066 &        HST                   &        F160W   &        24.50$\pm$0.04 &    0.59$\pm$0.02   &        &      \\
        &       251.065 &        HST                   &        F160W   &        26.90$\pm$0.30 &    0.06$\pm$0.02   &        &      \\
        &       557.53  &        HST                   &        F160W   &         $>$27.00      &        $<$0.06     &        &    \\
        &       87.45   &        HST                   &        F606W   &        26.00$\pm$0.04 &    0.15$\pm$0.01   &        &      \\
        &       249.508 &        HST                   &        F606W   &        28.00$\pm$0.30 &    0.02$\pm$0.01   &        &      \\
        &       555.844 &        HST                   &        F606W   &        $>$27.90       &       $<$0.03      &        &   \\
        &       103.128 &        KeckI                 &        Ks      &        24.00$\pm$0.40 &    0.94$\pm$0.42   &        &   \citet{Troja2019a}  \\
        &       217.608 &        KeckI                 &        Ks      &        $>$23.85       &       $<$1.08      &        &  \citet{Kasliwal2017a}     \\
        &       196.008 &        KeckI                 &        Ks      &        $>$24.02       &       $<$0.92      &        &                   \\
        &       1.68    &        NOT                   &        r*      &        22.52$\pm$0.06 &    3.78$\pm$0.21   &        &  \citet{Lamb2019a} \\
        &       1.2     &        NOT                   &        r*      &        22.58$\pm$0.09 &    3.57$\pm$0.31   &        &              \\
        &       46.8    &        NOT                   &        r*      &        24.81$\pm$0.07 &    0.46$\pm$0.03   &        &              \\
        &       47.76   &        NOT                   &        z*      &        23.90$\pm$0.23 &    1.04$\pm$0.25   &        &              \\
        &       1.6392  &        Swift                 &        uvb     &        $>$20.20       &       $<$35.44     &        & GCN\#19839    \\
        &       1.4681  &        Swift                 &        uvm2    &        $>$19.50       &       $<$11.63     &        &                       \\
        &       1.4111  &        Swift                 &        uvv     &        $>$19.10       &       $<$87.08     &        &                       \\
        &       1.5253  &        Swift                 &        uvw1    &        $>$19.60       &       $<$13.50     &        &                       \\
        &       1.3542  &        Swift                 &        uvw2    &        $>$20.10       &       $<$6.33      &        &                       \\
        &       22.8    &        TNG                   &        g*      &        24.02$\pm$0.16 &    0.96$\pm$0.15   &        &   \citet{Lamb2019a}   \\
        &       25.68   &        WHT                   &        r*      &        23.83$\pm$0.25 &    1.13$\pm$0.29   &        &   \citet{Troja2019a}  \\
        &       26.16   &        WHT                   &        z*      &        23.60$\pm$0.30 &    1.38$\pm$0.44   &        &                       \\   
170428A	    	&	10.16	&	    	2.16-m Xinglong    	&	    R    	&	 $>$    21.00      	&	    	$<$ 12.95      	&	    	0.06    	&	    	GCN\#21048  \\
  	&	 	    	0.2056    	&	 	    	Swift/UVOT       	&	 	    uvv        	&	 $>$    20.00   	&	   $<$ 38.57   	&		&	   GCN\#21049  \\
  	&	 	    	0.2328    	&	 	    	Swift/UVOT       	&	 	    uvb        	&	 $>$    21.00   	&	   $<$ 17.29   	&		&	     \\
  	&	 	    	0.2258    	&	 	    	Swift/UVOT       	&	 	    uvu        	&	 $>$    19.50   	&	   $<$ 26.23   	&		&	     \\
  	&	 	    	0.2192    	&	 	    	Swift/UVOT       	&	 	    uvw1     	&	 $>$    19.50  	&	   $<$ 15.25   	&		&	     \\
  	&	 	    	0.2122    	&	 	    	Swift/UVOT       	&	 	    uvm2     	&	 $>$    20.10   	&	   $<$ 6.98   	&		&	     \\
  	&	 	    	1.22	        	&	 	    	Swift/UVOT       	&	 	    uvw2     	&	 $>$    20.00   	&	   $<$ 7.19   	&		&	     \\
  	&	 	    	1.0667    	&	 	    	ESO/MPG GROND       	&	 	    	g     	&	      21.40$\pm$ 0.10	      	&	   10.91$\pm$ 1.05	  	&	&   GCN\#21050  \\
  	&	 	    	1.0667    	&	 	    	ESO/MPG GROND       	&	 	    	r      	&	      21.30$\pm$ 0.10	       	&	   11.76$\pm$ 1.14	         	&		&	     \\
  	&	 	    	1.0667    	&	 	    	ESO/MPG GROND       	&	 	    	i      	&	      21.10$\pm$ 0.10	 	&	   13.98$\pm$ 1.35	  	&		&	     \\
  	&	 	    	1.0667    	&	 	    	ESO/MPG GROND       	&	 	    	z     	&	      21.10$\pm$ 0.10	  	&	   13.84$\pm$ 1.34	  	&		&	    \\
  	&	 	    	1.0667    	&	 	    	ESO/MPG GROND       	&	 	    	J       	&     20.70$\pm$ 0.20	  	&	   19.82$\pm$ 4.01	  	&		&	     \\
  	&	 	    	1.0667    	&	 	    	ESO/MPG GROND       	&	 	    	H      	&     20.90$\pm$ 0.40	  	&	   16.39$\pm$ 7.30	  	&		&	     \\
  	&	 	    	1.0667    	&	 	    	ESO/MPG GROND       	&	 	    	Ks    	&	 $>$20.00	 &	   $<$ 37.43          	&		&	     \\
  	&	 	    	25.47      	&	 	    	JOHNSON RATIR       	&	 	    	r      	&	 $>$22.30	 &	   $<$4.68   	&		&	   GCN\#21051  \\
  	&	 	    	25.47      	&	 	    	JOHNSON RATIR       	&	 	    	Zg    	&	 $>$20.90	 &	   $<$16.62   	&		&	     \\
  	&	 	    	25.47      	&	 	    	JOHNSON RATIR       	&	 	    	Y      	&	 $>$20.60	 &	   $<$21.85   	&		&	     \\
  	&	 	    	25.47      	&	 	    	JOHNSON RATIR       	&	 	    	J       	&	 $>$20.10	 &	   $<$34.44   	&		&	     \\
  	&	 	    	25.47      	&	 	    	JOHNSON RATIR       	&	 	    	H      	&	 $>$19.90	 &	   $<$41.16   	&		&	     \\
  	&	 	    	0.0153    	&	 	    	ESO/TAROT       	&	 	    	R    	&	 $>$    17.50   	&	   	$<$325.3   	&		&	   GCN\#21052  \\
  	&	 	    	0.0314    	&	 	    	ESO/TAROT       	&	 	    	R    	&	  $>$   18.20   	&	   	$<$170.7   	&		&	     \\
  	&	 	    	0.0675    	&	 	    	ESO/TAROT       	&	 	    	R    	&	  $>$   19.20   	&	   	$<$67.96   	&		&	    \\

%COMMENT: 2 cifre dopo la virgola per mag ed estinzione (con approssimazioni)
%COMMENT: n. di cifre significative da stabilire per i flussi (4?)
% \hline
% \hline 
%\end{tabular}
%\end{supertabular}
%\end{xtabular}
\end{longtable}
%\end{table*}

\clearpage
\normalsize
\twocolumn

%\input{tab1short.tex}

%\begin{minipage}[ct]{0.2\textwidth}
\onecolumn

%\begin{multicols}{3}

\begin{longtable}{l c      c       c | c c c c}
\caption{Rest frame light-curves of {\bf AT2017gfo}}\label{tab:lckn}\\
time  & Luminosity & M$_{\rm abs}$ &  filter  & time  & Luminosity & M$_{\rm abs}$ &  filter\\
days  & [erg/s/Hz] & AB    &       & days  & [erg/s/Hz] & AB    &       \\
\hline
\hline
%\toprule
\endfirsthead

\multicolumn{8}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\midrule
\endhead

\midrule 
\multicolumn{8}{r}{{Continued on next page}} \\
%\midrule
\endfoot

\bottomrule
\endlastfoot

%\toprule
%\footnotetext

0.50  & --             &  --     & U & 0.50  & 1.29E$+27 $ & $-16.16  $ & r \\
0.64  & 7.18E$+26 $ & $-15.52  $ & U & 0.64  & 1.15E$+27 $ & $-16.03  $ & r \\    
0.99  & 3.81E$+26 $ & $-14.83  $ & U & 0.99  & 8.50E$+26 $ & $-15.70  $ & r \\    
1.49  & 1.02E$+26 $ & $-13.40  $ & U & 1.49  & 6.22E$+26 $ & $-15.36  $ & r \\    
2.43  & 1.65E$+25 $ & $-11.42  $ & U & 2.43  & 2.43E$+26 $ & $-14.35  $ & r \\    
3.47  & 5.35E$+24 $ & $-10.20  $ & U & 3.47  & 1.18E$+26 $ & $-13.56  $ & r \\    
4.41  & 4.51E$+24 $ & $-10.01  $ & U & 4.41  & 6.90E$+25 $ & $-12.98  $ & r \\    
5.45  & 3.18E$+24 $ & $-9.64   $ & U & 5.45  & 4.64E$+25 $ & $-12.54  $ & r \\     
6.44  & 2.99E$+24 $ & $-9.57   $ & U & 6.44  & 3.03E$+25 $ & $-12.08  $ & r \\     
7.43  & 3.21E$+24 $ & $-9.65   $ & U & 7.43  & 2.65E$+25 $ & $-11.94  $ & r \\     
8.42  & 3.11E$+24 $ & $-9.61   $ & U & 8.42  & 2.46E$+25 $ & $-11.86  $ & r \\     
9.41  & 2.43E$+24 $ & $-9.34   $ & U & 9.41  & 2.05E$+25 $ & $-11.66  $ & r \\     
10.40 & 2.31E$+24$ & $ -9.29  $ & U  & 10.40 & 1.89E$+25$ & $ -11.57 $ &  r \\   
11.39 & 2.02E$+24$ & $ -9.14  $ & U  & 11.39 & 9.51E$+24$ & $ -10.82 $ &  r \\   
0.50  & --             &  --     & B & 0.50  & 1.27E$+27 $ & $-16.14  $ & i \\ 
0.64  & 1.00E$+27 $ & $-15.88  $ & B & 0.64  & 1.16E$+27 $ & $-16.04  $ & i \\ 
0.99  & 6.16E$+26 $ & $-15.35  $ & B & 0.99  & 9.28E$+26 $ & $-15.80  $ & i \\ 
1.49  & 2.85E$+26 $ & $-14.52  $ & B & 1.49  & 6.70E$+26 $ & $-15.44  $ & i \\ 
2.43  & 6.15E$+25 $ & $-12.85  $ & B & 2.43  & 3.82E$+26 $ & $-14.83  $ & i \\ 
3.47  & 2.30E$+25 $ & $-11.79  $ & B & 3.47  & 2.31E$+26 $ & $-14.29  $ & i \\ 
4.41  & 1.39E$+25 $ & $-11.24  $ & B & 4.41  & 1.64E$+26 $ & $-13.92  $ & i \\ 
5.45  & 1.06E$+25 $ & $-10.94  $ & B & 5.45  & 1.06E$+26 $ & $-13.44  $ & i \\ 
6.44  & 7.80E$+24 $ & $-10.61  $ & B & 6.44  & 6.66E$+25 $ & $-12.94  $ & i \\ 
7.43  & 7.72E$+24 $ & $-10.60  $ & B & 7.43  & 5.15E$+25 $ & $-12.66  $ & i \\ 
8.42  & 7.93E$+24 $ & $-10.63  $ & B & 8.42  & 3.82E$+25 $ & $-12.33  $ & i \\ 
9.41  & 7.95E$+24 $ & $-10.63  $ & B & 9.41  & 3.12E$+25 $ & $-12.11  $ & i \\
10.40 & 7.80E$+24$ & $ -10.61 $ &  B & 10.40 & 2.55E$+25$ & $ -11.89 $ &  i \\
11.39 & 6.04E$+24$ & $ -10.33 $ &  B & 11.39 & 1.24E$+25$ & $ -11.12 $ &  i \\
0.50  & 1.15E$+27 $ & $-16.03  $ & V & 0.50  & 9.68E$+26 $ & $-15.84  $ & z   \\ 
0.64  & 1.01E$+27 $ & $-15.89  $ & V & 0.64  & 9.43E$+26 $ & $-15.81  $ & z   \\ 
0.99  & 7.36E$+26 $ & $-15.55  $ & V & 0.99  & 8.76E$+26 $ & $-15.74  $ & z   \\ 
1.49  & 5.00E$+26 $ & $-15.13  $ & V & 1.49  & 7.50E$+26 $ & $-15.57  $ & z   \\ 
2.43  & 1.63E$+26 $ & $-13.91  $ & V & 2.43  & 4.71E$+26 $ & $-15.06  $ & z   \\ 
3.47  & 6.75E$+25 $ & $-12.95  $ & V & 3.47  & 2.88E$+26 $ & $-14.53  $ & z   \\ 
4.41  & 4.58E$+25 $ & $-12.53  $ & V & 4.41  & 2.37E$+26 $ & $-14.32  $ & z   \\ 
5.45  & 2.66E$+25 $ & $-11.94  $ & V & 5.45  & 1.67E$+26 $ & $-13.94  $ & z   \\ 
6.44  & 1.68E$+25 $ & $-11.44  $ & V & 6.44  & 1.13E$+26 $ & $-13.51  $ & z   \\ 
7.43  & 1.64E$+25 $ & $-11.42  $ & V & 7.43  & 8.48E$+25 $ & $-13.20  $ & z   \\ 
8.42  & 1.66E$+25 $ & $-11.43  $ & V & 8.42  & 6.05E$+25 $ & $-12.83  $ & z   \\ 
9.41  & 1.22E$+25 $ & $-11.09  $ & V & 9.41  & 4.48E$+25 $ & $-12.51  $ & z   \\
10.40 & 1.27E$+25$ & $ -11.13 $ &  V & 10.40 & 3.57E$+25$ & $ -12.26 $ &  z  \\ 
11.39 & 8.13E$+24$ & $ -10.65 $ &  V & 11.39 & 1.81E$+25$ & $ -11.52 $ &  z \\   
0.50  & 1.33E$+27 $ & $-16.19  $ & R & 0.50  & 9.32E$+26 $ & $-15.80  $ & J \\  
0.64  & 1.19E$+27 $ & $-16.07  $ & R & 0.64  & 9.37E$+26 $ & $-15.81  $ & J   \\ 
0.99  & 8.94E$+26 $ & $-15.76  $ & R & 0.99  & 9.40E$+26 $ & $-15.81  $ & J   \\ 
1.49  & 6.50E$+26 $ & $-15.41  $ & R & 1.49  & 7.41E$+26 $ & $-15.55  $ & J   \\ 
2.43  & 2.83E$+26 $ & $-14.51  $ & R & 2.43  & 6.91E$+26 $ & $-15.48  $ & J   \\ 
3.47  & 1.53E$+26 $ & $-13.84  $ & R & 3.47  & 5.15E$+26 $ & $-15.16  $ & J   \\ 
4.41  & 9.37E$+25 $ & $-13.31  $ & R & 4.41  & 4.18E$+26 $ & $-14.93  $ & J   \\ 
5.45  & 5.98E$+25 $ & $-12.82  $ & R & 5.45  & 3.09E$+26 $ & $-14.60  $ & J   \\ 
6.44  & 3.83E$+25 $ & $-12.34  $ & R & 6.44  & 1.88E$+26 $ & $-14.06  $ & J   \\ 
7.43  & 3.22E$+25 $ & $-12.15  $ & R & 7.43  & 1.47E$+26 $ & $-13.79  $ & J   \\ 
8.42  & 2.79E$+25 $ & $-11.99  $ & R & 8.42  & 1.05E$+26 $ & $-13.43  $ & J   \\ 
9.41  & 2.05E$+25 $ & $-11.66  $ & R & 9.41  & 7.08E$+25 $ & $-13.00  $ & J   \\
10.40 & 2.03E$+25$ & $ -11.65 $ &  R & 10.40 & 5.78E$+25$ & $ -12.78 $ &  J  \\ 
11.39 & 1.02E$+25$ & $ -10.90 $ &  R & 11.39 & 2.97E$+25$ & $ -12.06 $ &  J  \\  
0.50  & 1.12E$+27 $ & $-16.01  $ & I & 0.50  & 8.45E$+26 $ & $-15.70  $ & H   \\      
0.64  & 1.05E$+27 $ & $-15.93  $ & I & 0.64  & 8.56E$+26 $ & $-15.71  $ & H   \\      
0.99  & 8.92E$+26 $ & $-15.76  $ & I & 0.99  & 8.76E$+26 $ & $-15.74  $ & H   \\      
1.49  & 6.79E$+26 $ & $-15.46  $ & I & 1.49  & 6.77E$+26 $ & $-15.46  $ & H   \\      
2.43  & 4.08E$+26 $ & $-14.91  $ & I & 2.43  & 7.77E$+26 $ & $-15.61  $ & H   \\      
3.47  & 2.51E$+26 $ & $-14.38  $ & I & 3.47  & 6.38E$+26 $ & $-15.39  $ & H   \\      
4.41  & 1.94E$+26 $ & $-14.10  $ & I & 4.41  & 5.47E$+26 $ & $-15.22  $ & H   \\      
5.45  & 1.32E$+26 $ & $-13.68  $ & I & 5.45  & 4.50E$+26 $ & $-15.01  $ & H   \\      
6.44  & 8.36E$+25 $ & $-13.19  $ & I & 6.44  & 2.97E$+26 $ & $-14.56  $ & H   \\      
7.43  & 6.32E$+25 $ & $-12.88  $ & I & 7.43  & 2.40E$+26 $ & $-14.33  $ & H   \\      
8.42  & 4.65E$+25 $ & $-12.55  $ & I & 8.42  & 1.76E$+26 $ & $-13.99  $ & H   \\      
9.41  & 3.63E$+25 $ & $-12.28  $ & I & 9.41  & 1.24E$+26 $ & $-13.61  $ & H   \\      
10.40 & 2.81E$+25$ & $ -12.00 $ &  I & 10.40 & 9.18E$+25 $ & $ -13.29 $ &  H \\      
11.39 & 1.30E$+25$ & $ -11.17 $ &  I & 11.39 & 4.76E$+25 $ & $ -12.57 $ &  H \\    
0.50  &  --        &  --         & g & 0.50  & 5.27E$+26 $ & $-15.18  $ & K   \\ 
0.64  & 1.05E$+27 $ & $-15.93  $ & g & 0.64  & 5.60E$+26 $ & $-15.25  $ & K   \\      
0.99  & 6.77E$+26 $ & $-15.46  $ & g & 0.99  & 6.14E$+26 $ & $-15.35  $ & K   \\      
1.49  & 3.49E$+26 $ & $-14.74  $ & g & 1.49  & 5.53E$+26 $ & $-15.24  $ & K   \\      
2.43  & 8.76E$+25 $ & $-13.24  $ & g & 2.43  & 6.81E$+26 $ & $-15.46  $ & K   \\      
3.47  & 3.36E$+25 $ & $-12.19  $ & g & 3.47  & 6.61E$+26 $ & $-15.43  $ & K   \\      
4.41  & 2.16E$+25 $ & $-11.71  $ & g & 4.41  & 5.87E$+26 $ & $-15.30  $ & K   \\      
5.45  & 1.51E$+25 $ & $-11.33  $ & g & 5.45  & 6.01E$+26 $ & $-15.33  $ & K   \\      
6.44  & 9.70E$+24 $ & $-10.85  $ & g & 6.44  & 4.16E$+26 $ & $-14.93  $ & K   \\      
7.43  & 9.31E$+24 $ & $-10.80  $ & g & 7.43  & 3.95E$+26 $ & $-14.87  $ & K   \\      
8.42  & 1.07E$+25 $ & $-10.95  $ & g & 8.42  & 3.23E$+26 $ & $-14.65  $ & K   \\      
9.41  & 9.27E$+24 $ & $-10.80  $ & g & 9.41  & 2.57E$+26 $ & $-14.41  $ & K   \\      
10.40 & 9.20E$+24$ & $ -10.79 $ &  g & 10.40 & 2.02E$+26 $ & $-14.14 $ &  K   \\     
11.39 & 6.30E$+24$ & $ -10.38 $ &  g & 11.39 & 1.11E$+26 $ & $-13.49 $ &  K   \\   
%\hline
%\hline
%\bottomrule
\end{longtable}

%\end{multicols}

%\clearpage
\normalsize
%\end{minipage} 
\twocolumn

%\input{lc_AT2017gfo_v2short.tex}
%\input{lc_AT2017gfo_v3short.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure*}
\begin{center}
\begin{tabular}{  c  c  }
\includegraphics[scale=0.45]{figaft/GRB050509B_KN_mag.pdf}&
\includegraphics[scale=0.45]{figaft/GRB050709_KN_mag.pdf}\\
\includegraphics[scale=0.45]{figaft/GRB061201_KN_mag.pdf}&
\includegraphics[scale=0.45]{figaft/GRB080905A_KN_mag.pdf}\\
\includegraphics[scale=0.45]{figaft/GRB090515_KN_mag.pdf}&
\includegraphics[scale=0.45]{figaft/GRB100206A_KN_mag.pdf}\\
\includegraphics[scale=0.45]{figaft/GRB160821B_KN_mag.pdf}&
\end{tabular}
